Planetary Magnetism as a Parameter in Exoplanet Habitability

Evidence from the solar system suggests that, unlike Venus and Mars, the presence of a strong magnetic dipole moment on Earth has helped maintain liquid water on its surface. Therefore, planetary magnetism could have a significant effect on the long-term maintenance of atmosphere and liquid water on rocky exoplanets. We use Olson and Christensen's (2006) model to estimate magnetic dipole moments of rocky exoplanets with radii R${}_{p}$ $\le$ 1.23 R$_\oplus$. Even when modelling maximum magnetic dipole moments, only Kepler-186 f has a magnetic dipole moment larger than the Earth's, while approximately half of rocky exoplanets detected in the circumstellar habitable zone have a negligible magnetic dipole moment. This suggests that planetary magnetism is an important factor when prioritizing observations of potentially habitable planets.

==> (inline-0) <==
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
Kepler-186 f\tnote{$\ast$} \tnote{$\wedge$} & 1.76 $\pm$ 0.44 & 1.17 $\pm$ 0.08 & 129.944 $\pm$ 0.001 & 4.0 & 3.55 $\pm$ 2.40 \\
K04002.01 & 2.04 $\pm$ 0.44 & 1.22 $\pm$ 0.07 & 0.5241761 $\pm$ 0.0000007 & 1.4 & 3.21 $\pm$ 1.37 \\
K00284.04\tnote{$\ast$} & 1.53 $\pm$ 0.57 & 1.13 $\pm$ 0.11 & 110.2869 $\pm$ 0.0009 & 6.5 & 3.19 $\pm$ 2.24 \\
K02737.01 & 1.96 $\pm$ 0.29 & 1.21 $\pm$ 0.05 & 0.5266156 $\pm$ 0.0000007 & 6.2 & 3.10 $\pm$ 1.27 \\
K02874.01 & 1.22 $\pm$ 0.20 & 1.06 $\pm$ 0.05 & 0.3525160 $\pm$ 0.0000005 & 5.9 & 2.98 $\pm$ 1.11 \\
K2-157 b & 1.21 $\pm$ 0.53 & 1.06 $\pm$ 0.12 & 0.36526 $\pm$ 0.00003 & 1.0 & 2.88 $\pm$ 1.47 \\
K02916.01 & 0.94 $\pm$ 0.24 & 0.98 $\pm$ 0.07 & 0.3069375 $\pm$ 0.0000003 & 5.8 & 2.72 $\pm$ 1.08 \\
K03032.01 & 1.93 $\pm$ 0.54 & 1.20 $\pm$ 0.09 & 0.636424 $\pm$ 0.000002 & 2.0 & 2.65 $\pm$ 1.22 \\
K02763.01 & 1.50 $\pm$ 0.30 & 1.12 $\pm$ 0.06 & 0.4984345 $\pm$ 0.0000009 & 5.9 & 2.65 $\pm$ 1.05 \\
K00672.03 & 1.70 $\pm$ 0.35 & 1.16 $\pm$ 0.07 & 0.5667999 $\pm$ 0.0000006 & 1.9 & 2.63 $\pm$ 1.08 \\
Kepler-1284 b & 1.98 $\pm$ 0.51 & 1.21 $\pm$ 0.09 & 0.664074 $\pm$ 0.000001 & 4.5 & 2.61 $\pm$ 1.20 \\
K00687.01\tnote{$\ast$} & 1.13 $\pm$ 0.38 & 1.03 $\pm$ 0.09 & 4.178385 $\pm$ 0.000007 & 0.1 & 2.54 $\pm$ 1.70 \\
K01442.01 & 1.71 $\pm$ 0.21 & 1.16 $\pm$ 0.04 & 0.6693097 $\pm$ 0.0000005 & 2.9 & 2.32 $\pm$ 0.89 \\
K04366.01 & 1.87 $\pm$ 0.49 & 1.19 $\pm$ 0.09 & 0.762951 $\pm$ 0.000003 & 5.2 & 2.24 $\pm$ 1.01 \\
K04018.01 & 2.03 $\pm$ 0.37 & 1.22 $\pm$ 0.06 & 0.868723 $\pm$ 0.000002 & 1.5 & 2.15 $\pm$ 0.90 \\
K02796.01 & 1.22 $\pm$ 0.24 & 1.06 $\pm$ 0.06 & 0.537411 $\pm$ 0.000001 & 8.5 & 2.14 $\pm$ 0.82 \\
K01378.02 & 1.56 $\pm$ 0.91 & 1.13 $\pm$ 0.17 & 0.691665 $\pm$ 0.000003 & 10.5 & 2.12 $\pm$ 1.33 \\
Kepler-1203 b & 1.23 $\pm$ 0.21 & 1.06 $\pm$ 0.05 & 0.5880008 $\pm$ 0.0000006 & 3.5 & 2.01 $\pm$ 0.74 \\
K03251.01\tnote{$\ast$} & 0.82 $\pm$ 0.27 & 0.95 $\pm$ 0.08 & 135.223 $\pm$ 0.008 & 6.2 & 1.99 $\pm$ 1.34 \\
K02393.02 & 1.57 $\pm$ 0.31 & 1.13 $\pm$ 0.06 & 0.766690 $\pm$ 0.000001 & 6.3 & 1.96 $\pm$ 0.78 \\
K2-156 b & 1.65 $\pm$ 0.45 & 1.15 $\pm$ 0.09 & 0.81314 $\pm$ 0.00008 & 1.0 & 1.95 $\pm$ 0.85 \\
K01128.01 & 1.88 $\pm$ 0.21 & 1.19 $\pm$ 0.04 & 0.9748689 $\pm$ 0.0000008 & 5.1 & 1.86 $\pm$ 0.73 \\
K00500.05 & 1.82 $\pm$ 0.27 & 1.18 $\pm$ 0.05 & 0.986787 $\pm$ 0.000002 & 3.2 & 1.80 $\pm$ 0.71 \\
K02756.01 & 1.14 $\pm$ 0.20 & 1.04 $\pm$ 0.05 & 0.665027 $\pm$ 0.000002 & 1.0 & 1.73 $\pm$ 0.64 \\
K03065.01 & 1.52 $\pm$ 0.35 & 1.12 $\pm$ 0.07 & 0.896385 $\pm$ 0.000003 & 1.7 & 1.70 $\pm$ 0.70 \\
Kepler-763 b & 2.04 $\pm$ 0.52 & 1.22 $\pm$ 0.09 & 1.196552 $\pm$ 0.000004 & 4.8 & 1.69 $\pm$ 0.77 \\
K04070.01 & 1.22 $\pm$ 0.22 & 1.06 $\pm$ 0.05 & 0.793663 $\pm$ 0.000001 & 3.6 & 1.58 $\pm$ 0.60 \\
K2-85 b & 1.04 $\pm$ 0.46 & 1.01 $\pm$ 0.12 & 0.68453 $\pm$ 0.00002 & 1.0 & 1.57 $\pm$ 0.79 \\
Kepler-1331 b & 1.19 $\pm$ 0.35 & 1.05 $\pm$ 0.09 & 0.789162 $\pm$ 0.000001 & 4.2 & 1.56 $\pm$ 0.67 \\
K02517.01 & 1.47 $\pm$ 0.29 & 1.11 $\pm$ 0.06 & 0.968526 $\pm$ 0.000002 & 9.1 & 1.56 $\pm$ 0.60 \\
K02202.01 & 1.20 $\pm$ 0.18 & 1.05 $\pm$ 0.04 & 0.813167 $\pm$ 0.000001 & 0.5 & 1.53 $\pm$ 0.55 \\
Kepler-1427 b & 1.41 $\pm$ 0.90 & 1.10 $\pm$ 0.18 & 0.968972 $\pm$ 0.000007 & 4.1 & 1.51 $\pm$ 1.00 \\
GJ 3138 b & 1.78 $\pm$ 0.34 & 1.17 $\pm$ 0.06 & 1.22003 $\pm$ 0.00005 & 1.0 & 1.50 $\pm$ 0.60 \\
K02753.01 & 1.30 $\pm$ 0.22 & 1.08 $\pm$ 0.05 & 0.935118 $\pm$ 0.000003 & 5.6 & 1.46 $\pm$ 0.55 \\
Kepler-1589 b & 1.36 $\pm$ 1.75 & 1.09 $\pm$ 0.31 & 0.991665 $\pm$ 0.000008 & 2.8 & 1.44 $\pm$ 1.71 \\
Kepler-1561 b & 1.36 $\pm$ 1.14 & 1.09 $\pm$ 0.22 & 1.005207 $\pm$ 0.000005 & 3.4 & 1.43 $\pm$ 1.11 \\
K2-223 b & 0.66 $\pm$ 0.25 & 0.89 $\pm$ 0.09 & 0.50565 $\pm$ 0.00006 & 1.0 & 1.40 $\pm$ 0.65 \\
K04072.01 & 0.88 $\pm$ 0.15 & 0.97 $\pm$ 0.04 & 0.692980 $\pm$ 0.000001 & 6.3 & 1.37 $\pm$ 0.50 \\
Kepler-770 c & 1.92 $\pm$ 0.90 & 1.20 $\pm$ 0.15 & 1.475322 $\pm$ 0.000004 & 4.6 & 1.37 $\pm$ 0.79 \\
TRAPPIST-1 c & 1.38 $\pm$ 0.61 & 1.06 $\pm$ 0.04 & 2.421823 $\pm$ 0.000002 & 0.5 & 1.35 $\pm$ 2.30 \\
K04144.01 & 1.22 $\pm$ 0.23 & 1.06 $\pm$ 0.06 & 0.975309 $\pm$ 0.000003 & 1.3 & 1.35 $\pm$ 0.51 \\
Kepler-1537 b & 1.81 $\pm$ 0.42 & 1.18 $\pm$ 0.08 & 1.444454 $\pm$ 0.000002 & 5.0 & 1.33 $\pm$ 0.58 \\
Kepler-756 b & 1.50 $\pm$ 0.47 & 1.12 $\pm$ 0.10 & 1.224866 $\pm$ 0.000004 & 4.5 & 1.32 $\pm$ 0.59 \\
Kepler-1565 b & 1.87 $\pm$ 0.58 & 1.19 $\pm$ 0.10 & 1.538188 $\pm$ 0.000007 & 5.6 & 1.30 $\pm$ 0.61 \\
K00577.02 & 0.74 $\pm$ 0.15 & 0.92 $\pm$ 0.05 & 0.638163 $\pm$ 0.000002 & 7.8 & 1.28 $\pm$ 0.49 \\
K03009.01 & 0.87 $\pm$ 0.20 & 0.96 $\pm$ 0.06 & 0.764865 $\pm$ 0.000002 & 1.3 & 1.26 $\pm$ 0.49 \\
K03928.01 & 1.28 $\pm$ 0.17 & 1.07 $\pm$ 0.04 & 1.138543 $\pm$ 0.000003 & 4.3 & 1.24 $\pm$ 0.45 \\
Kepler-1200 b & 1.23 $\pm$ 0.30 & 1.06 $\pm$ 0.07 & 1.118550 $\pm$ 0.000003 & 3.0 & 1.22 $\pm$ 0.49 \\
K03249.01 & 0.94 $\pm$ 0.14 & 0.98 $\pm$ 0.04 & 0.918424 $\pm$ 0.000003 & 5.1 & 1.16 $\pm$ 0.42 \\
K02492.01 & 0.99 $\pm$ 0.17 & 1.00 $\pm$ 0.05 & 0.984940 $\pm$ 0.000003 & 13.5 & 1.14 $\pm$ 0.42 \\
K2-91 b & 1.41 $\pm$ 0.92 & 1.10 $\pm$ 0.18 & 1.41955 $\pm$ 0.00007 & 1.0 & 1.12 $\pm$ 0.73 \\
Kepler-780 b & 0.66 $\pm$ 0.21 & 0.89 $\pm$ 0.08 & 0.677375 $\pm$ 0.000001 & 4.9 & 1.11 $\pm$ 0.49 \\
K02339.01 & 1.97 $\pm$ 0.36 & 1.21 $\pm$ 0.06 & 2.032318 $\pm$ 0.000004 & 1.3 & 1.09 $\pm$ 0.46 \\
K2-122 b & 1.98 $\pm$ 0.48 & 1.21 $\pm$ 0.08 & 2.2193 $\pm$ 0.0001 & 1.0 & 1.02 $\pm$ 0.45 \\
Kepler-1146 b & 2.10 $\pm$ 0.56 & 1.23 $\pm$ 0.09 & 2.352266 $\pm$ 0.000008 & 4.9 & 1.02 $\pm$ 0.47 \\
K2-210 b & 0.49 $\pm$ 0.19 & 0.82 $\pm$ 0.09 & 0.57023 $\pm$ 0.00003 & 1.0 & 1.01 $\pm$ 0.49 \\
K04198.01 & 0.94 $\pm$ 0.37 & 0.98 $\pm$ 0.10 & 1.182859 $\pm$ 0.000008 & 6.0 & 0.95 $\pm$ 0.44 \\
GJ 1132 b & 1.66 $\pm$ 0.23 & 1.16 $\pm$ 0.11 & 1.62893 $\pm$ 0.00003 & 5.0 & 0.95 $\pm$ 2.19 \\
K02863.01 & 1.36 $\pm$ 0.24 & 1.09 $\pm$ 0.05 & 1.703359 $\pm$ 0.000007 & 13.2 & 0.95 $\pm$ 0.36 \\
Kepler-1578 b & 1.15 $\pm$ 0.46 & 1.04 $\pm$ 0.11 & 1.450887 $\pm$ 0.000007 & 4.3 & 0.95 $\pm$ 0.46 \\
K02979.01 & 1.06 $\pm$ 0.19 & 1.02 $\pm$ 0.05 & 1.371294 $\pm$ 0.000005 & 8.7 & 0.93 $\pm$ 0.35 \\
   \hline
   \end{tabular}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K01557.04 & 1.16 $\pm$ 0.19 & 1.04 $\pm$ 0.05 & 1.499147 $\pm$ 0.000003 & 1.0 & 0.93 $\pm$ 0.34 \\
K02675.02 & 0.86 $\pm$ 0.15 & 0.96 $\pm$ 0.05 & 1.116129 $\pm$ 0.000003 & 0.9 & 0.93 $\pm$ 0.34 \\
Kepler-847 b & 1.81 $\pm$ 0.39 & 1.18 $\pm$ 0.07 & 2.343232 $\pm$ 0.000008 & 3.9 & 0.92 $\pm$ 0.39 \\
K00569.02 & 1.22 $\pm$ 0.18 & 1.06 $\pm$ 0.04 & 1.632919 $\pm$ 0.000003 & 4.5 & 0.90 $\pm$ 0.33 \\
K02281.01 & 0.57 $\pm$ 0.33 & 0.85 $\pm$ 0.13 & 0.769854 $\pm$ 0.000001 & 1.7 & 0.90 $\pm$ 0.52 \\
K02781.01 & 1.20 $\pm$ 0.23 & 1.05 $\pm$ 0.06 & 1.615748 $\pm$ 0.000008 & 12.3 & 0.90 $\pm$ 0.34 \\
Kepler-1430 b & 1.81 $\pm$ 0.48 & 1.18 $\pm$ 0.09 & 2.46051 $\pm$ 0.00001 & 2.1 & 0.88 $\pm$ 0.39 \\
Kepler-1573 b & 1.92 $\pm$ 1.06 & 1.20 $\pm$ 0.17 & 2.61576 $\pm$ 0.00001 & 4.1 & 0.88 $\pm$ 0.57 \\
K2-228 b & 1.98 $\pm$ 0.48 & 1.21 $\pm$ 0.08 & 2.6983 $\pm$ 0.0002 & 1.0 & 0.88 $\pm$ 0.39 \\
Kepler-42 c & 0.32 $\pm$ 0.41 & 0.73 $\pm$ 0.20 & 0.453285 $\pm$ 0.000001 & 4.5 & 0.87 $\pm$ 0.84 \\
Kepler-1084 b & 1.45 $\pm$ 0.99 & 1.11 $\pm$ 0.19 & 2.053337 $\pm$ 0.000004 & 4.1 & 0.86 $\pm$ 0.61 \\
K02300.01 & 1.90 $\pm$ 0.30 & 1.20 $\pm$ 0.05 & 2.685057 $\pm$ 0.000004 & 3.3 & 0.85 $\pm$ 0.35 \\
K03880.01 & 1.24 $\pm$ 0.16 & 1.06 $\pm$ 0.04 & 1.803701 $\pm$ 0.000004 & 1.8 & 0.85 $\pm$ 0.31 \\
K04011.01 & 1.51 $\pm$ 0.25 & 1.12 $\pm$ 0.05 & 2.190691 $\pm$ 0.000009 & 5.2 & 0.84 $\pm$ 0.32 \\
Kepler-32 f & 0.49 $\pm$ 0.16 & 0.82 $\pm$ 0.07 & 0.74296 $\pm$ 0.00007 & 2.7 & 0.82 $\pm$ 0.38 \\
K02017.01 & 1.53 $\pm$ 0.19 & 1.13 $\pm$ 0.04 & 2.295036 $\pm$ 0.000003 & 1.5 & 0.82 $\pm$ 0.31 \\
K04199.01 & 0.35 $\pm$ 0.07 & 0.75 $\pm$ 0.04 & 0.539915 $\pm$ 0.000001 & 4.5 & 0.81 $\pm$ 0.35 \\
K03234.01 & 1.58 $\pm$ 0.92 & 1.14 $\pm$ 0.17 & 2.41811 $\pm$ 0.00001 & 3.3 & 0.81 $\pm$ 0.51 \\
K01360.03 & 0.48 $\pm$ 0.13 & 0.82 $\pm$ 0.06 & 0.764020 $\pm$ 0.000004 & 3.8 & 0.80 $\pm$ 0.34 \\
Kepler-1579 b & 0.54 $\pm$ 0.13 & 0.84 $\pm$ 0.06 & 0.849908 $\pm$ 0.000003 & 2.2 & 0.79 $\pm$ 0.33 \\
K02754.01 & 0.84 $\pm$ 0.14 & 0.95 $\pm$ 0.04 & 1.341555 $\pm$ 0.000004 & 8.9 & 0.79 $\pm$ 0.29 \\
K03021.01 & 0.50 $\pm$ 0.10 & 0.82 $\pm$ 0.05 & 0.803836 $\pm$ 0.000004 & 1.0 & 0.78 $\pm$ 0.32 \\
Kepler-1414 b & 2.10 $\pm$ 0.53 & 1.23 $\pm$ 0.09 & 3.51576 $\pm$ 0.00001 & 4.7 & 0.75 $\pm$ 0.35 \\
K03008.01 & 1.76 $\pm$ 0.33 & 1.17 $\pm$ 0.06 & 2.99793 $\pm$ 0.00003 & 6.0 & 0.74 $\pm$ 0.30 \\
Kepler-327 b & 1.45 $\pm$ 0.24 & 1.11 $\pm$ 0.05 & 2.549575 $\pm$ 0.000006 & 3.0 & 0.73 $\pm$ 0.28 \\
Kepler-1650 b & 0.86 $\pm$ 0.36 & 0.96 $\pm$ 0.11 & 1.538180 $\pm$ 0.000002 & 1.0 & 0.73 $\pm$ 0.35 \\
K02004.03 & 0.96 $\pm$ 0.27 & 0.99 $\pm$ 0.08 & 1.72109 $\pm$ 0.00001 & 7.4 & 0.72 $\pm$ 0.30 \\
Kepler-369 b & 1.55 $\pm$ 0.30 & 1.13 $\pm$ 0.06 & 2.732756 $\pm$ 0.000009 & 4.2 & 0.72 $\pm$ 0.29 \\
Kepler-345 c & 2.20 $\pm$ 0.90 & 1.20 $\pm$ 0.07 & 9.38743 $\pm$ 0.00003 & 2.8 & 0.72 $\pm$ 1.20 \\
Kepler-316 b & 1.23 $\pm$ 0.48 & 1.06 $\pm$ 0.11 & 2.240508 $\pm$ 0.000006 & 3.3 & 0.71 $\pm$ 0.34 \\
Kepler-1297 b & 0.90 $\pm$ 0.44 & 0.97 $\pm$ 0.13 & 1.68189 $\pm$ 0.00001 & 4.2 & 0.70 $\pm$ 0.37 \\
K01955.03 & 0.87 $\pm$ 0.13 & 0.96 $\pm$ 0.04 & 1.644225 $\pm$ 0.000006 & 2.8 & 0.70 $\pm$ 0.25 \\
GJ 581 e & 1.70 $\pm$ 0.20 & 1.16 $\pm$ 0.04 & 3.1490 $\pm$ 0.0002 & 2.0 & 0.69 $\pm$ 0.26 \\
Kepler-336 b & 1.07 $\pm$ 0.81 & 1.02 $\pm$ 0.19 & 2.02482 $\pm$ 0.00002 & 4.9 & 0.69 $\pm$ 0.49 \\
K02333.01 & 2.04 $\pm$ 0.35 & 1.22 $\pm$ 0.06 & 3.93087 $\pm$ 0.00002 & 7.2 & 0.67 $\pm$ 0.29 \\
K02741.01 & 0.38 $\pm$ 0.19 & 0.76 $\pm$ 0.10 & 0.755103 $\pm$ 0.000003 & 2.6 & 0.66 $\pm$ 0.37 \\
K01837.02 & 0.84 $\pm$ 0.11 & 0.95 $\pm$ 0.04 & 1.682935 $\pm$ 0.000003 & 1.2 & 0.66 $\pm$ 0.23 \\
Kepler-1031 b & 0.61 $\pm$ 0.45 & 0.87 $\pm$ 0.16 & 1.226217 $\pm$ 0.000005 & 3.4 & 0.66 $\pm$ 0.45 \\
K03246.01 & 0.34 $\pm$ 0.05 & 0.74 $\pm$ 0.03 & 0.6899678 $\pm$ 0.0000005 & 1.8 & 0.66 $\pm$ 0.28 \\
K02039.02 & 0.38 $\pm$ 0.09 & 0.76 $\pm$ 0.05 & 0.762129 $\pm$ 0.000003 & 0.8 & 0.66 $\pm$ 0.29 \\
K00678.02 & 2.04 $\pm$ 0.27 & 1.22 $\pm$ 0.05 & 4.138537 $\pm$ 0.000006 & 0.9 & 0.64 $\pm$ 0.26 \\
K01820.02 & 0.79 $\pm$ 0.12 & 0.94 $\pm$ 0.04 & 1.653893 $\pm$ 0.000004 & 1.1 & 0.64 $\pm$ 0.23 \\
K00159.02 & 1.15 $\pm$ 0.21 & 1.04 $\pm$ 0.05 & 2.403643 $\pm$ 0.000007 & 4.2 & 0.64 $\pm$ 0.24 \\
K02219.01 & 1.82 $\pm$ 0.33 & 1.18 $\pm$ 0.06 & 3.757292 $\pm$ 0.000006 & 1.5 & 0.64 $\pm$ 0.26 \\
Kepler-446 c & 1.45 $\pm$ 0.94 & 1.11 $\pm$ 0.18 & 3.036179 $\pm$ 0.000006 & 3.7 & 0.64 $\pm$ 0.44 \\
Kepler-1367 b & 0.74 $\pm$ 0.22 & 0.92 $\pm$ 0.08 & 1.574090 $\pm$ 0.000005 & 3.9 & 0.63 $\pm$ 0.27 \\
K00365.02\tnote{$\ast$} & 0.19 $\pm$ 0.07 & 0.63 $\pm$ 0.06 & 117.761 $\pm$ 0.002 & 5.4 & 0.63 $\pm$ 0.48 \\
K04822.01 & 1.67 $\pm$ 0.80 & 1.15 $\pm$ 0.15 & 3.51414 $\pm$ 0.00004 & 8.1 & 0.63 $\pm$ 0.35 \\
Kepler-1468 c & 1.65 $\pm$ 1.08 & 1.15 $\pm$ 0.19 & 3.54553 $\pm$ 0.00002 & 3.6 & 0.62 $\pm$ 0.45 \\
Kepler-1646 b & 2.10 $\pm$ 1.86 & 1.23 $\pm$ 0.26 & 4.48558 $\pm$ 0.00001 & 4.7 & 0.62 $\pm$ 0.57 \\
Kepler-1095 b & 1.98 $\pm$ 1.02 & 1.21 $\pm$ 0.16 & 4.27103 $\pm$ 0.00001 & 4.5 & 0.61 $\pm$ 0.38 \\
Kepler-1594 b & 1.23 $\pm$ 0.89 & 1.06 $\pm$ 0.19 & 2.71604 $\pm$ 0.00001 & 3.9 & 0.61 $\pm$ 0.42 \\
Kepler-1595 b & 2.10 $\pm$ 0.60 & 1.23 $\pm$ 0.10 & 4.56380 $\pm$ 0.00003 & 4.7 & 0.61 $\pm$ 0.29 \\
K2-88 b & 2.10 $\pm$ 1.76 & 1.23 $\pm$ 0.25 & 4.6122 $\pm$ 0.0002 & 1.0 & 0.60 $\pm$ 0.55 \\
K04833.01 & 1.95 $\pm$ 0.47 & 1.20 $\pm$ 0.08 & 4.31721 $\pm$ 0.00007 & 9.3 & 0.60 $\pm$ 0.27 \\
K02913.01 & 1.25 $\pm$ 0.24 & 1.06 $\pm$ 0.06 & 2.88880 $\pm$ 0.00002 & 5.1 & 0.59 $\pm$ 0.23 \\
K02815.01 & 0.66 $\pm$ 0.11 & 0.89 $\pm$ 0.04 & 1.545393 $\pm$ 0.000008 & 7.9 & 0.59 $\pm$ 0.22 \\
K01528.01 & 1.73 $\pm$ 0.29 & 1.17 $\pm$ 0.05 & 3.98954 $\pm$ 0.00001 & 3.7 & 0.59 $\pm$ 0.23 \\
Kepler-1416 b & 0.63 $\pm$ 0.75 & 0.88 $\pm$ 0.24 & 1.49515 $\pm$ 0.00001 & 3.0 & 0.58 $\pm$ 0.58 \\
Kepler-1215 b & 2.04 $\pm$ 0.95 & 1.22 $\pm$ 0.15 & 4.76704 $\pm$ 0.00002 & 4.8 & 0.58 $\pm$ 0.34 \\
K03201.01\tnote{$\ast$} & 0.17 $\pm$ 0.07 & 0.61 $\pm$ 0.07 & 135.57 $\pm$ 0.01 & 12.6 & 0.57 $\pm$ 0.47 \\
   \hline
   \end{tabular}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K04382.01 & 1.22 $\pm$ 0.26 & 1.06 $\pm$ 0.06 & 2.94654 $\pm$ 0.00003 & 5.0 & 0.57 $\pm$ 0.22 \\
Kepler-746 b & 1.45 $\pm$ 0.54 & 1.11 $\pm$ 0.11 & 3.48159 $\pm$ 0.00001 & 8.7 & 0.57 $\pm$ 0.27 \\
K00717.02 & 0.37 $\pm$ 0.08 & 0.76 $\pm$ 0.05 & 0.900376 $\pm$ 0.000004 & 7.4 & 0.57 $\pm$ 0.25 \\
K03500.02 & 2.00 $\pm$ 0.50 & 1.21 $\pm$ 0.08 & 4.74841 $\pm$ 0.00008 & 2.9 & 0.57 $\pm$ 0.26 \\
Kepler-249 b & 1.36 $\pm$ 0.22 & 1.09 $\pm$ 0.05 & 3.30654 $\pm$ 0.00001 & 3.1 & 0.57 $\pm$ 0.21 \\
K02608.01 & 1.12 $\pm$ 0.31 & 1.03 $\pm$ 0.08 & 2.76122 $\pm$ 0.00001 & 1.0 & 0.56 $\pm$ 0.24 \\
K04298.01 & 1.14 $\pm$ 0.24 & 1.04 $\pm$ 0.06 & 2.89495 $\pm$ 0.00002 & 7.2 & 0.55 $\pm$ 0.21 \\
Kepler-1053 b & 0.93 $\pm$ 0.16 & 0.98 $\pm$ 0.05 & 2.414352 $\pm$ 0.000003 & 3.1 & 0.54 $\pm$ 0.20 \\
K02722.03 & 1.57 $\pm$ 0.21 & 1.13 $\pm$ 0.04 & 4.02875 $\pm$ 0.00001 & 2.5 & 0.54 $\pm$ 0.20 \\
Kepler-1150 b & 1.07 $\pm$ 0.23 & 1.02 $\pm$ 0.06 & 2.787868 $\pm$ 0.000008 & 4.7 & 0.54 $\pm$ 0.21 \\
Kepler-1553 b & 1.65 $\pm$ 0.50 & 1.15 $\pm$ 0.10 & 4.24262 $\pm$ 0.00003 & 4.6 & 0.54 $\pm$ 0.25 \\
Wolf 1061 b & 1.91 $\pm$ 0.26 & 1.20 $\pm$ 0.05 & 4.8869 $\pm$ 0.0005 & 1.0 & 0.54 $\pm$ 0.21 \\
YZ Cet b & 0.75 $\pm$ 0.13 & 0.92 $\pm$ 0.05 & 1.9688 $\pm$ 0.0002 & 5.0 & 0.54 $\pm$ 0.20 \\
K01831.02 & 1.65 $\pm$ 0.28 & 1.15 $\pm$ 0.05 & 4.38536 $\pm$ 0.00001 & 3.4 & 0.52 $\pm$ 0.21 \\
Kepler-1152 b & 0.61 $\pm$ 0.14 & 0.87 $\pm$ 0.06 & 1.646802 $\pm$ 0.000003 & 3.5 & 0.52 $\pm$ 0.21 \\
GJ 3323 b\tnote{$\wedge$} & 2.02 $\pm$ 0.26 & 1.22 $\pm$ 0.04 & 5.3636 $\pm$ 0.0007 & 1.0 & 0.52 $\pm$ 0.20 \\
K04159.01 & 0.35 $\pm$ 0.07 & 0.75 $\pm$ 0.04 & 0.971915 $\pm$ 0.000004 & 7.9 & 0.52 $\pm$ 0.22 \\
K02079.01 & 0.25 $\pm$ 0.04 & 0.68 $\pm$ 0.03 & 0.693843 $\pm$ 0.000002 & 2.2 & 0.52 $\pm$ 0.23 \\
K02977.01 & 1.01 $\pm$ 0.17 & 1.00 $\pm$ 0.05 & 2.78816 $\pm$ 0.00002 & 6.9 & 0.52 $\pm$ 0.19 \\
K02261.01 & 1.44 $\pm$ 0.23 & 1.11 $\pm$ 0.05 & 3.97600 $\pm$ 0.00001 & 1.4 & 0.51 $\pm$ 0.19 \\
Kepler-26 d & 1.27 $\pm$ 0.26 & 1.07 $\pm$ 0.06 & 3.54392 $\pm$ 0.00002 & 3.0 & 0.51 $\pm$ 0.20 \\
K00112.02 & 1.30 $\pm$ 0.40 & 1.08 $\pm$ 0.09 & 3.709214 $\pm$ 0.000006 & 3.2 & 0.50 $\pm$ 0.22 \\
K02159.02 & 0.83 $\pm$ 0.14 & 0.95 $\pm$ 0.05 & 2.392626 $\pm$ 0.000006 & 1.9 & 0.50 $\pm$ 0.18 \\
Kepler-1263 b & 1.60 $\pm$ 1.14 & 1.14 $\pm$ 0.20 & 4.55140 $\pm$ 0.00002 & 4.9 & 0.50 $\pm$ 0.36 \\
K02960.01 & 0.51 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 1.465933 $\pm$ 0.000005 & 5.4 & 0.50 $\pm$ 0.20 \\
K02805.01 & 0.65 $\pm$ 0.11 & 0.89 $\pm$ 0.04 & 1.877883 $\pm$ 0.000007 & 10.7 & 0.50 $\pm$ 0.19 \\
Kepler-1438 b & 0.80 $\pm$ 0.49 & 0.94 $\pm$ 0.15 & 2.31942 $\pm$ 0.00002 & 5.4 & 0.50 $\pm$ 0.30 \\
Kepler-1481 b & 2.10 $\pm$ 0.44 & 1.23 $\pm$ 0.07 & 5.94221 $\pm$ 0.00002 & 3.9 & 0.50 $\pm$ 0.22 \\
K02833.01 & 0.61 $\pm$ 0.15 & 0.87 $\pm$ 0.06 & 1.791877 $\pm$ 0.000009 & 5.4 & 0.49 $\pm$ 0.20 \\
K02838.02 & 1.66 $\pm$ 0.33 & 1.15 $\pm$ 0.06 & 4.77468 $\pm$ 0.00004 & 8.1 & 0.49 $\pm$ 0.20 \\
Kepler-303 b & 0.66 $\pm$ 0.13 & 0.89 $\pm$ 0.05 & 1.937055 $\pm$ 0.000004 & 3.3 & 0.49 $\pm$ 0.19 \\
K04109.01 & 0.23 $\pm$ 0.05 & 0.66 $\pm$ 0.04 & 0.655938 $\pm$ 0.000002 & 1.8 & 0.49 $\pm$ 0.23 \\
Kepler-1387 b & 0.77 $\pm$ 0.21 & 0.93 $\pm$ 0.07 & 2.279527 $\pm$ 0.000009 & 4.4 & 0.49 $\pm$ 0.20 \\
Kepler-42 b & 0.41 $\pm$ 0.54 & 0.78 $\pm$ 0.22 & 1.213767 $\pm$ 0.000005 & 4.5 & 0.49 $\pm$ 0.49 \\
K00732.02 & 1.11 $\pm$ 0.31 & 1.03 $\pm$ 0.08 & 3.29535 $\pm$ 0.00003 & 2.4 & 0.49 $\pm$ 0.20 \\
K01665.02 & 2.03 $\pm$ 2.33 & 1.22 $\pm$ 0.31 & 5.91394 $\pm$ 0.00005 & 2.6 & 0.48 $\pm$ 0.58 \\
K02977.02 & 1.38 $\pm$ 0.76 & 1.09 $\pm$ 0.16 & 4.13828 $\pm$ 0.00003 & 6.9 & 0.48 $\pm$ 0.29 \\
Kepler-186 b & 1.27 $\pm$ 0.54 & 1.07 $\pm$ 0.12 & 3.886791 $\pm$ 0.000006 & 4.0 & 0.47 $\pm$ 0.24 \\
K00906.03 & 1.35 $\pm$ 0.32 & 1.09 $\pm$ 0.07 & 4.14809 $\pm$ 0.00003 & 3.8 & 0.47 $\pm$ 0.19 \\
K2-257 b & 0.51 $\pm$ 0.12 & 0.83 $\pm$ 0.06 & 1.6059 $\pm$ 0.0001 & 1.0 & 0.47 $\pm$ 0.20 \\
YZ Cet c & 0.98 $\pm$ 0.14 & 0.99 $\pm$ 0.04 & 3.0601 $\pm$ 0.0002 & 5.0 & 0.47 $\pm$ 0.17 \\
K01738.01 & 1.34 $\pm$ 0.19 & 1.09 $\pm$ 0.04 & 4.167893 $\pm$ 0.000009 & 2.2 & 0.47 $\pm$ 0.17 \\
K03892.01 & 0.77 $\pm$ 0.10 & 0.93 $\pm$ 0.03 & 2.416601 $\pm$ 0.000005 & 4.2 & 0.47 $\pm$ 0.17 \\
K00505.03 & 1.01 $\pm$ 0.19 & 1.00 $\pm$ 0.05 & 3.25058 $\pm$ 0.00001 & 0.8 & 0.46 $\pm$ 0.17 \\
HD 215152 b & 1.82 $\pm$ 0.57 & 1.18 $\pm$ 0.11 & 5.760 $\pm$ 0.002 & 1.0 & 0.46 $\pm$ 0.21 \\
Kepler-252 b & 2.10 $\pm$ 0.77 & 1.23 $\pm$ 0.12 & 6.66839 $\pm$ 0.00003 & 3.5 & 0.45 $\pm$ 0.24 \\
K03165.01 & 1.26 $\pm$ 0.19 & 1.07 $\pm$ 0.04 & 4.11755 $\pm$ 0.00003 & 4.6 & 0.45 $\pm$ 0.17 \\
K04053.01 & 0.43 $\pm$ 0.08 & 0.79 $\pm$ 0.04 & 1.419749 $\pm$ 0.000005 & 3.2 & 0.45 $\pm$ 0.18 \\
K00732.03 & 1.62 $\pm$ 0.39 & 1.14 $\pm$ 0.08 & 5.25449 $\pm$ 0.00005 & 2.4 & 0.45 $\pm$ 0.19 \\
K03015.01 & 1.10 $\pm$ 0.21 & 1.03 $\pm$ 0.05 & 3.61461 $\pm$ 0.00002 & 9.3 & 0.45 $\pm$ 0.17 \\
Kepler-1157 b & 1.36 $\pm$ 0.57 & 1.09 $\pm$ 0.12 & 4.45743 $\pm$ 0.00002 & 3.4 & 0.45 $\pm$ 0.23 \\
K03232.01 & 1.81 $\pm$ 0.26 & 1.18 $\pm$ 0.05 & 6.05923 $\pm$ 0.00001 & 2.2 & 0.44 $\pm$ 0.17 \\
K2-209 b & 0.60 $\pm$ 0.22 & 0.87 $\pm$ 0.08 & 2.0806 $\pm$ 0.0001 & 1.0 & 0.44 $\pm$ 0.20 \\
K04374.01 & 1.08 $\pm$ 0.26 & 1.02 $\pm$ 0.07 & 3.70386 $\pm$ 0.00002 & 7.4 & 0.43 $\pm$ 0.17 \\
Kepler-345 b & 0.50 $\pm$ 0.30 & 0.74 $\pm$ 0.06 & 7.41556 $\pm$ 0.00005 & 2.8 & 0.43 $\pm$ 0.49 \\
Kepler-1612 b & 1.11 $\pm$ 0.60 & 1.03 $\pm$ 0.15 & 3.91795 $\pm$ 0.00003 & 4.6 & 0.43 $\pm$ 0.24 \\
K01305.02 & 1.77 $\pm$ 0.41 & 1.17 $\pm$ 0.07 & 6.18666 $\pm$ 0.00004 & 2.9 & 0.42 $\pm$ 0.18 \\
K02534.02 & 1.54 $\pm$ 0.36 & 1.13 $\pm$ 0.07 & 5.42201 $\pm$ 0.00006 & 2.7 & 0.42 $\pm$ 0.18 \\
Kepler-225 b & 1.92 $\pm$ 0.42 & 1.20 $\pm$ 0.07 & 6.73898 $\pm$ 0.00004 & 2.9 & 0.42 $\pm$ 0.18 \\
K02522.01 & 1.56 $\pm$ 0.31 & 1.13 $\pm$ 0.06 & 5.60402 $\pm$ 0.00001 & 1.8 & 0.42 $\pm$ 0.17 \\
Kepler-1390 b & 1.81 $\pm$ 1.16 & 1.18 $\pm$ 0.19 & 6.48022 $\pm$ 0.00005 & 4.5 & 0.41 $\pm$ 0.29 \\
   \hline
   \end{tabular}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K2-279 b & 1.98 $\pm$ 0.87 & 1.21 $\pm$ 0.14 & 7.123 $\pm$ 0.002 & 1.0 & 0.41 $\pm$ 0.23 \\
K04614.01 & 1.78 $\pm$ 0.47 & 1.17 $\pm$ 0.08 & 6.45473 $\pm$ 0.00008 & 4.4 & 0.41 $\pm$ 0.18 \\
K2-239 b & 1.41 $\pm$ 0.47 & 1.10 $\pm$ 0.10 & 5.240 $\pm$ 0.001 & 1.0 & 0.41 $\pm$ 0.19 \\
K02720.01 & 1.78 $\pm$ 0.24 & 1.17 $\pm$ 0.04 & 6.57158 $\pm$ 0.00002 & 8.1 & 0.40 $\pm$ 0.16 \\
K01480.02 & 1.89 $\pm$ 1.90 & 1.20 $\pm$ 0.28 & 7.00442 $\pm$ 0.00007 & 6.3 & 0.40 $\pm$ 0.39 \\
K04469.01 & 0.24 $\pm$ 0.06 & 0.67 $\pm$ 0.05 & 0.894172 $\pm$ 0.000002 & 2.5 & 0.40 $\pm$ 0.20 \\
K02208.01 & 0.62 $\pm$ 0.10 & 0.87 $\pm$ 0.04 & 2.344512 $\pm$ 0.000005 & 5.6 & 0.40 $\pm$ 0.15 \\
K01534.02 & 2.05 $\pm$ 0.35 & 1.22 $\pm$ 0.06 & 7.63846 $\pm$ 0.00005 & 3.5 & 0.40 $\pm$ 0.17 \\
K00623.03 & 1.46 $\pm$ 0.17 & 1.11 $\pm$ 0.04 & 5.59932 $\pm$ 0.00001 & 11.5 & 0.40 $\pm$ 0.15 \\
K04443.01 & 1.47 $\pm$ 0.34 & 1.11 $\pm$ 0.07 & 5.67579 $\pm$ 0.00006 & 3.3 & 0.39 $\pm$ 0.16 \\
K04400.01 & 0.56 $\pm$ 0.12 & 0.85 $\pm$ 0.05 & 2.20922 $\pm$ 0.00002 & 6.9 & 0.39 $\pm$ 0.16 \\
Kepler-1049 b & 0.83 $\pm$ 0.44 & 0.95 $\pm$ 0.13 & 3.273461 $\pm$ 0.000005 & 3.8 & 0.39 $\pm$ 0.21 \\
K02071.01 & 0.98 $\pm$ 0.14 & 0.99 $\pm$ 0.04 & 3.85692 $\pm$ 0.00001 & 2.6 & 0.39 $\pm$ 0.14 \\
K00505.02 & 1.58 $\pm$ 0.26 & 1.14 $\pm$ 0.05 & 6.19544 $\pm$ 0.00003 & 0.8 & 0.39 $\pm$ 0.15 \\
GJ 273 c & 1.18 $\pm$ 0.16 & 1.05 $\pm$ 0.04 & 4.7234 $\pm$ 0.0004 & 1.0 & 0.38 $\pm$ 0.14 \\
Kepler-316 c & 1.70 $\pm$ 0.66 & 1.16 $\pm$ 0.12 & 6.82777 $\pm$ 0.00003 & 3.3 & 0.38 $\pm$ 0.19 \\
YZ Cet d & 1.14 $\pm$ 0.17 & 1.04 $\pm$ 0.04 & 4.6563 $\pm$ 0.0004 & 5.0 & 0.38 $\pm$ 0.14 \\
Kepler-1577 b & 1.55 $\pm$ 0.40 & 1.13 $\pm$ 0.08 & 6.30560 $\pm$ 0.00004 & 4.3 & 0.38 $\pm$ 0.16 \\
K04004.01 & 1.19 $\pm$ 0.22 & 1.05 $\pm$ 0.05 & 4.94329 $\pm$ 0.00003 & 1.9 & 0.37 $\pm$ 0.14 \\
K02956.01 & 0.94 $\pm$ 0.16 & 0.98 $\pm$ 0.05 & 3.93766 $\pm$ 0.00004 & 2.3 & 0.37 $\pm$ 0.14 \\
Kepler-1248 b & 1.81 $\pm$ 0.91 & 1.18 $\pm$ 0.16 & 7.46725 $\pm$ 0.00005 & 1.5 & 0.37 $\pm$ 0.22 \\
K02143.01 & 1.14 $\pm$ 0.18 & 1.04 $\pm$ 0.05 & 4.79028 $\pm$ 0.00002 & 1.1 & 0.37 $\pm$ 0.13 \\
K04580.01 & 1.50 $\pm$ 0.35 & 1.12 $\pm$ 0.07 & 6.30424 $\pm$ 0.00005 & 7.9 & 0.37 $\pm$ 0.15 \\
K02443.01 & 1.62 $\pm$ 0.28 & 1.14 $\pm$ 0.05 & 6.79165 $\pm$ 0.00004 & 12.6 & 0.37 $\pm$ 0.14 \\
K2-72 b & 1.32 $\pm$ 0.50 & 1.08 $\pm$ 0.11 & 5.5772 $\pm$ 0.0004 & 1.0 & 0.37 $\pm$ 0.18 \\
K00102.02 & 0.95 $\pm$ 0.14 & 0.99 $\pm$ 0.04 & 4.06844 $\pm$ 0.00001 & 3.5 & 0.37 $\pm$ 0.13 \\
HD 215152 c & 1.72 $\pm$ 0.67 & 1.16 $\pm$ 0.16 & 7.282 $\pm$ 0.006 & 1.0 & 0.36 $\pm$ 0.18 \\
Kepler-1351 b & 0.21 $\pm$ 0.05 & 0.65 $\pm$ 0.05 & 0.916141 $\pm$ 0.000002 & 4.2 & 0.36 $\pm$ 0.18 \\
K00568.02 & 0.54 $\pm$ 0.11 & 0.84 $\pm$ 0.05 & 2.358952 $\pm$ 0.000008 & 5.1 & 0.36 $\pm$ 0.14 \\
K04302.01 & 1.25 $\pm$ 0.30 & 1.07 $\pm$ 0.07 & 5.53312 $\pm$ 0.00007 & 6.6 & 0.36 $\pm$ 0.14 \\
Kepler-303 c & 1.60 $\pm$ 0.47 & 1.14 $\pm$ 0.09 & 7.06115 $\pm$ 0.00002 & 3.3 & 0.35 $\pm$ 0.16 \\
Kepler-1376 b & 1.19 $\pm$ 0.66 & 1.05 $\pm$ 0.15 & 5.30881 $\pm$ 0.00005 & 4.7 & 0.35 $\pm$ 0.21 \\
K04651.01 & 0.26 $\pm$ 0.07 & 0.69 $\pm$ 0.05 & 1.192599 $\pm$ 0.000005 & 2.7 & 0.35 $\pm$ 0.17 \\
K01905.01 & 1.69 $\pm$ 0.26 & 1.16 $\pm$ 0.05 & 7.62634 $\pm$ 0.00002 & 3.2 & 0.35 $\pm$ 0.13 \\
K00241.03 & 0.73 $\pm$ 0.12 & 0.92 $\pm$ 0.04 & 3.41045 $\pm$ 0.00001 & 12.9 & 0.34 $\pm$ 0.13 \\
K04160.01 & 0.65 $\pm$ 0.12 & 0.89 $\pm$ 0.05 & 3.03196 $\pm$ 0.00001 & 1.0 & 0.34 $\pm$ 0.13 \\
K04663.01 & 1.21 $\pm$ 0.34 & 1.06 $\pm$ 0.08 & 5.6569 $\pm$ 0.0001 & 6.3 & 0.34 $\pm$ 0.14 \\
K01931.03 & 1.49 $\pm$ 0.25 & 1.12 $\pm$ 0.05 & 6.98803 $\pm$ 0.00003 & 1.0 & 0.34 $\pm$ 0.13 \\
Kepler-1358 b & 1.50 $\pm$ 0.41 & 1.12 $\pm$ 0.09 & 7.06317 $\pm$ 0.00003 & 5.1 & 0.34 $\pm$ 0.15 \\
K04024.01 & 1.73 $\pm$ 0.31 & 1.17 $\pm$ 0.06 & 8.40691 $\pm$ 0.00003 & 9.5 & 0.33 $\pm$ 0.13 \\
Kepler-953 c & 1.87 $\pm$ 0.58 & 1.19 $\pm$ 0.10 & 9.10967 $\pm$ 0.00003 & 8.7 & 0.33 $\pm$ 0.15 \\
K03125.01 & 0.89 $\pm$ 0.16 & 0.97 $\pm$ 0.05 & 4.45343 $\pm$ 0.00004 & 4.9 & 0.32 $\pm$ 0.12 \\
K01909.02 & 1.10 $\pm$ 0.14 & 1.03 $\pm$ 0.04 & 5.47034 $\pm$ 0.00001 & 2.8 & 0.32 $\pm$ 0.12 \\
K04032.01 & 0.79 $\pm$ 0.13 & 0.94 $\pm$ 0.04 & 3.95117 $\pm$ 0.00002 & 12.3 & 0.32 $\pm$ 0.12 \\
K04246.02 & 1.78 $\pm$ 1.05 & 1.17 $\pm$ 0.18 & 8.7562 $\pm$ 0.0001 & 0.9 & 0.32 $\pm$ 0.22 \\
K04212.02 & 2.05 $\pm$ 0.59 & 1.22 $\pm$ 0.10 & 10.099 $\pm$ 0.0001 & 2.4 & 0.32 $\pm$ 0.15 \\
K00584.03 & 1.27 $\pm$ 0.23 & 1.07 $\pm$ 0.05 & 6.47028 $\pm$ 0.00004 & 3.0 & 0.32 $\pm$ 0.12 \\
K02260.01 & 1.20 $\pm$ 0.17 & 1.05 $\pm$ 0.04 & 6.11787 $\pm$ 0.00003 & 3.6 & 0.32 $\pm$ 0.12 \\
K02399.01 & 0.37 $\pm$ 0.07 & 0.76 $\pm$ 0.04 & 1.916944 $\pm$ 0.000006 & 3.2 & 0.32 $\pm$ 0.13 \\
K01279.02 & 1.91 $\pm$ 0.83 & 1.20 $\pm$ 0.14 & 9.65185 $\pm$ 0.00005 & 8.9 & 0.32 $\pm$ 0.18 \\
K00664.02 & 1.52 $\pm$ 0.23 & 1.12 $\pm$ 0.05 & 7.78201 $\pm$ 0.00004 & 8.3 & 0.32 $\pm$ 0.12 \\
K01618.01 & 0.45 $\pm$ 0.06 & 0.80 $\pm$ 0.03 & 2.364369 $\pm$ 0.000009 & 3.0 & 0.31 $\pm$ 0.12 \\
Kepler-398 b & 0.77 $\pm$ 0.31 & 0.93 $\pm$ 0.10 & 4.08142 $\pm$ 0.00001 & 2.3 & 0.31 $\pm$ 0.15 \\
K02687.01 & 0.32 $\pm$ 0.04 & 0.73 $\pm$ 0.02 & 1.716832 $\pm$ 0.000002 & 1.3 & 0.31 $\pm$ 0.13 \\
K04382.02 & 0.74 $\pm$ 0.20 & 0.92 $\pm$ 0.07 & 3.98167 $\pm$ 0.00005 & 5.0 & 0.31 $\pm$ 0.13 \\
K02559.01 & 1.75 $\pm$ 0.32 & 1.17 $\pm$ 0.06 & 9.30990 $\pm$ 0.00006 & 4.4 & 0.31 $\pm$ 0.12 \\
Kepler-1393 b & 0.45 $\pm$ 0.12 & 0.80 $\pm$ 0.06 & 2.44358 $\pm$ 0.00001 & 3.5 & 0.30 $\pm$ 0.13 \\
Kepler-1402 b & 0.37 $\pm$ 0.14 & 0.76 $\pm$ 0.08 & 2.03388 $\pm$ 0.00001 & 4.6 & 0.30 $\pm$ 0.15 \\
K02159.01 & 1.41 $\pm$ 0.20 & 1.10 $\pm$ 0.04 & 7.59666 $\pm$ 0.00003 & 1.9 & 0.30 $\pm$ 0.11 \\
Kepler-138 c & 1.97 $\pm$ 1.52 & 1.20 $\pm$ 0.07 & 13.7813 $\pm$ 0.0001 & 4.7 & 0.30 $\pm$ 1.19 \\
K04312.01 & 1.44 $\pm$ 0.38 & 1.11 $\pm$ 0.08 & 7.84932 $\pm$ 0.00009 & 13.2 & 0.30 $\pm$ 0.13 \\
   \hline
   \end{tabular}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K00284.03 & 1.12 $\pm$ 0.41 & 1.03 $\pm$ 0.10 & 6.17828 $\pm$ 0.00004 & 6.5 & 0.30 $\pm$ 0.14 \\
Kepler-119 c & 0.74 $\pm$ 1.53 & 0.92 $\pm$ 0.35 & 4.12510 $\pm$ 0.00003 & 3.6 & 0.30 $\pm$ 0.44 \\
K04032.03 & 1.07 $\pm$ 0.17 & 1.02 $\pm$ 0.05 & 5.99274 $\pm$ 0.00002 & 12.3 & 0.30 $\pm$ 0.11 \\
K01944.02 & 1.48 $\pm$ 0.24 & 1.12 $\pm$ 0.05 & 8.36060 $\pm$ 0.00008 & 0.5 & 0.29 $\pm$ 0.11 \\
K02722.04 & 1.55 $\pm$ 0.22 & 1.13 $\pm$ 0.04 & 8.92116 $\pm$ 0.00004 & 2.5 & 0.29 $\pm$ 0.11 \\
K00117.04 & 1.37 $\pm$ 0.24 & 1.09 $\pm$ 0.05 & 7.95830 $\pm$ 0.00006 & 4.3 & 0.29 $\pm$ 0.11 \\
K00671.04 & 1.93 $\pm$ 0.33 & 1.20 $\pm$ 0.06 & 11.13175 $\pm$ 0.00008 & 4.7 & 0.29 $\pm$ 0.12 \\
K04407.01 & 0.23 $\pm$ 0.05 & 0.66 $\pm$ 0.04 & 1.338081 $\pm$ 0.000007 & 3.7 & 0.29 $\pm$ 0.14 \\
K02246.01 & 2.05 $\pm$ 0.34 & 1.22 $\pm$ 0.05 & 11.89521 $\pm$ 0.00006 & 8.9 & 0.28 $\pm$ 0.12 \\
K04744.01 & 0.57 $\pm$ 0.16 & 0.85 $\pm$ 0.07 & 3.39154 $\pm$ 0.00006 & 6.6 & 0.28 $\pm$ 0.12 \\
K04032.02 & 0.48 $\pm$ 0.09 & 0.82 $\pm$ 0.04 & 2.89223 $\pm$ 0.00001 & 12.3 & 0.28 $\pm$ 0.11 \\
K01692.02 & 0.41 $\pm$ 0.07 & 0.78 $\pm$ 0.04 & 2.46107 $\pm$ 0.00001 & 1.0 & 0.28 $\pm$ 0.12 \\
K02585.01 & 0.89 $\pm$ 0.15 & 0.97 $\pm$ 0.04 & 5.34186 $\pm$ 0.00004 & 10.7 & 0.28 $\pm$ 0.10 \\
K2-54 b & 1.65 $\pm$ 1.06 & 1.15 $\pm$ 0.19 & 9.784 $\pm$ 0.001 & 1.0 & 0.28 $\pm$ 0.20 \\
K02120.01 & 1.47 $\pm$ 0.23 & 1.11 $\pm$ 0.05 & 8.77426 $\pm$ 0.00002 & 2.5 & 0.28 $\pm$ 0.11 \\
Kepler-444 d & 0.20 $\pm$ 0.30 & 0.53 $\pm$ 0.02 & 6.18939 $\pm$ 0.00001 & 11.2 & 0.28 $\pm$ 0.37 \\
K02859.01 & 0.56 $\pm$ 0.12 & 0.85 $\pm$ 0.05 & 3.44620 $\pm$ 0.00002 & 13.2 & 0.28 $\pm$ 0.11 \\
K03060.01 & 1.12 $\pm$ 0.26 & 1.03 $\pm$ 0.07 & 6.9131 $\pm$ 0.0001 & 4.0 & 0.27 $\pm$ 0.11 \\
Kepler-395 b & 1.11 $\pm$ 0.32 & 1.03 $\pm$ 0.08 & 7.05435 $\pm$ 0.00007 & 1.6 & 0.27 $\pm$ 0.11 \\
K2-89 b & 0.18 $\pm$ 0.09 & 0.62 $\pm$ 0.08 & 1.09603 $\pm$ 0.00007 & 1.0 & 0.27 $\pm$ 0.17 \\
K02949.02 & 0.58 $\pm$ 0.14 & 0.86 $\pm$ 0.06 & 3.75032 $\pm$ 0.00004 & 6.3 & 0.27 $\pm$ 0.11 \\
K01964.01 & 0.35 $\pm$ 0.05 & 0.74 $\pm$ 0.03 & 2.229325 $\pm$ 0.000004 & 10.7 & 0.27 $\pm$ 0.11 \\
K01904.01 & 1.96 $\pm$ 0.27 & 1.21 $\pm$ 0.05 & 12.43931 $\pm$ 0.00003 & 2.3 & 0.26 $\pm$ 0.11 \\
Kepler-1477 b & 1.81 $\pm$ 0.51 & 1.18 $\pm$ 0.09 & 11.55530 $\pm$ 0.00008 & 4.7 & 0.26 $\pm$ 0.12 \\
K04032.04 & 0.78 $\pm$ 0.14 & 0.93 $\pm$ 0.05 & 5.10116 $\pm$ 0.00002 & 12.3 & 0.26 $\pm$ 0.10 \\
K04157.01 & 0.58 $\pm$ 0.11 & 0.86 $\pm$ 0.05 & 3.82316 $\pm$ 0.00002 & 2.6 & 0.26 $\pm$ 0.10 \\
Kepler-163 b & 1.19 $\pm$ 2.91 & 1.05 $\pm$ 0.44 & 7.8109 $\pm$ 0.0001 & 4.3 & 0.26 $\pm$ 0.48 \\
Kepler-1649 b & 1.32 $\pm$ 0.70 & 1.08 $\pm$ 0.15 & 8.68909 $\pm$ 0.00002 & 1.0 & 0.26 $\pm$ 0.15 \\
K02832.01 & 0.53 $\pm$ 0.26 & 0.84 $\pm$ 0.11 & 3.57555 $\pm$ 0.00002 & 3.0 & 0.26 $\pm$ 0.14 \\
Kepler-388 b & 0.47 $\pm$ 0.22 & 0.81 $\pm$ 0.10 & 3.17332 $\pm$ 0.00002 & 4.0 & 0.26 $\pm$ 0.14 \\
K04335.01 & 1.12 $\pm$ 0.22 & 1.03 $\pm$ 0.06 & 7.61761 $\pm$ 0.00004 & 12.6 & 0.25 $\pm$ 0.10 \\
K04674.01 & 0.70 $\pm$ 0.18 & 0.91 $\pm$ 0.06 & 4.84347 $\pm$ 0.00004 & 7.4 & 0.25 $\pm$ 0.10 \\
K02273.01 & 0.86 $\pm$ 0.15 & 0.96 $\pm$ 0.05 & 6.11009 $\pm$ 0.00003 & 1.8 & 0.25 $\pm$ 0.09 \\
K02859.02 & 0.29 $\pm$ 0.07 & 0.71 $\pm$ 0.05 & 2.00541 $\pm$ 0.00001 & 13.2 & 0.25 $\pm$ 0.11 \\
K03097.01 & 1.71 $\pm$ 0.28 & 1.16 $\pm$ 0.05 & 11.9216 $\pm$ 0.0001 & 6.3 & 0.25 $\pm$ 0.10 \\
Ross 128 b\tnote{$\wedge$} & 1.40 $\pm$ 0.21 & 1.1 $\pm$ 0.05 & 9.866 $\pm$ 0.007 & 5.0 & 0.25 $\pm$ 0.09 \\
K2-129 b & 1.15 $\pm$ 0.38 & 1.04 $\pm$ 0.10 & 8.2395 $\pm$ 0.0003 & 1.0 & 0.25 $\pm$ 0.11 \\
K02473.03 & 2.06 $\pm$ 0.62 & 1.22 $\pm$ 0.10 & 14.5123 $\pm$ 0.0003 & 1.9 & 0.24 $\pm$ 0.12 \\
K2-239 d & 1.41 $\pm$ 0.48 & 1.10 $\pm$ 0.10 & 10.115 $\pm$ 0.001 & 1.0 & 0.24 $\pm$ 0.11 \\
K01531.01 & 0.77 $\pm$ 0.24 & 0.93 $\pm$ 0.08 & 5.69920 $\pm$ 0.00001 & 1.8 & 0.24 $\pm$ 0.10 \\
K00282.02 & 1.15 $\pm$ 0.14 & 1.04 $\pm$ 0.04 & 8.45747 $\pm$ 0.00002 & 9.1 & 0.24 $\pm$ 0.08 \\
K03052.01 & 1.38 $\pm$ 0.28 & 1.10 $\pm$ 0.06 & 10.12961 $\pm$ 0.00008 & 13.5 & 0.24 $\pm$ 0.10 \\
K2-72 d & 1.04 $\pm$ 0.46 & 1.01 $\pm$ 0.12 & 7.760 $\pm$ 0.001 & 1.0 & 0.24 $\pm$ 0.12 \\
K03239.01 & 0.15 $\pm$ 0.05 & 0.59 $\pm$ 0.06 & 1.070977 $\pm$ 0.000008 & 1.6 & 0.24 $\pm$ 0.14 \\
K00626.02 & 1.06 $\pm$ 0.25 & 1.02 $\pm$ 0.07 & 8.0292 $\pm$ 0.0001 & 6.6 & 0.24 $\pm$ 0.09 \\
K01931.02 & 1.41 $\pm$ 0.25 & 1.10 $\pm$ 0.05 & 10.55839 $\pm$ 0.00005 & 1.0 & 0.24 $\pm$ 0.09 \\
K00332.02 & 0.90 $\pm$ 0.24 & 0.97 $\pm$ 0.07 & 6.8668 $\pm$ 0.0001 & 4.5 & 0.23 $\pm$ 0.10 \\
K02352.02 & 0.74 $\pm$ 0.09 & 0.92 $\pm$ 0.03 & 5.62903 $\pm$ 0.00002 & 4.0 & 0.23 $\pm$ 0.08 \\
K02001.01 & 1.09 $\pm$ 0.15 & 1.02 $\pm$ 0.04 & 8.27744 $\pm$ 0.00002 & 1.1 & 0.23 $\pm$ 0.08 \\
K04613.01 & 0.26 $\pm$ 0.06 & 0.69 $\pm$ 0.05 & 1.96228 $\pm$ 0.00001 & 4.1 & 0.23 $\pm$ 0.11 \\
K01598.03 & 1.86 $\pm$ 0.37 & 1.19 $\pm$ 0.07 & 13.93072 $\pm$ 0.00008 & 5.9 & 0.23 $\pm$ 0.10 \\
K2-239 c & 1.00 $\pm$ 0.37 & 1.00 $\pm$ 0.10 & 7.775 $\pm$ 0.001 & 1.0 & 0.23 $\pm$ 0.11 \\
K02443.02 & 1.54 $\pm$ 0.33 & 1.13 $\pm$ 0.07 & 11.8377 $\pm$ 0.0001 & 12.6 & 0.23 $\pm$ 0.09 \\
TRAPPIST-1 d\tnote{$\wedge$} & 0.41 $\pm$ 0.27 & 0.77 $\pm$ 0.03 & 4.04961 $\pm$ 0.00006 & 0.5 & 0.23 $\pm$ 0.62 \\
K02792.01 & 0.27 $\pm$ 0.04 & 0.69 $\pm$ 0.03 & 2.12824 $\pm$ 0.00001 & 4.3 & 0.23 $\pm$ 0.10 \\
K00719.04 & 0.52 $\pm$ 0.08 & 0.83 $\pm$ 0.04 & 4.159817 $\pm$ 0.000006 & 3.8 & 0.23 $\pm$ 0.09 \\
K03167.01 & 0.07 $\pm$ 0.01 & 0.47 $\pm$ 0.02 & 0.499665 $\pm$ 0.000001 & 2.1 & 0.23 $\pm$ 0.14 \\
Kepler-1500 b & 1.92 $\pm$ 1.17 & 1.20 $\pm$ 0.19 & 15.0330 $\pm$ 0.0002 & 4.1 & 0.23 $\pm$ 0.15 \\
K02848.01 & 1.75 $\pm$ 0.28 & 1.17 $\pm$ 0.05 & 13.7873 $\pm$ 0.0001 & 6.6 & 0.22 $\pm$ 0.09 \\
K02593.01 & 1.88 $\pm$ 0.28 & 1.19 $\pm$ 0.05 & 14.7967 $\pm$ 0.0001 & 3.0 & 0.22 $\pm$ 0.09 \\
K02158.01 & 0.56 $\pm$ 0.09 & 0.85 $\pm$ 0.04 & 4.56205 $\pm$ 0.00002 & 11.7 & 0.22 $\pm$ 0.09 \\
   \hline
   \end{tabular}
   \end{threeparttable}
\end{table*}

\begin{table*}
\contcaption{Rocky Exoplanets Sample (in order of decreasing dipole moment)}
\label{tab:continued4}
\begin{threeparttable}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K02859.04 & 0.36 $\pm$ 0.08 & 0.75 $\pm$ 0.05 & 2.90513 $\pm$ 0.00002 & 13.2 & 0.22 $\pm$ 0.10 \\
Kepler-1223 b & 2.04 $\pm$ 0.42 & 1.22 $\pm$ 0.07 & 16.3013 $\pm$ 0.0001 & 3.6 & 0.22 $\pm$ 0.10 \\
K01151.02 & 0.90 $\pm$ 0.14 & 0.97 $\pm$ 0.04 & 7.41086 $\pm$ 0.00003 & 8.5 & 0.22 $\pm$ 0.08 \\
K2-136 b & 0.96 $\pm$ 0.18 & 0.99 $\pm$ 0.05 & 7.9753 $\pm$ 0.0008 & 0.7 & 0.22 $\pm$ 0.08 \\
K03681.02 & 1.28 $\pm$ 0.19 & 1.07 $\pm$ 0.04 & 10.51420 $\pm$ 0.00005 & 2.3 & 0.22 $\pm$ 0.08 \\
K02585.02 & 1.26 $\pm$ 0.27 & 1.07 $\pm$ 0.06 & 10.42312 $\pm$ 0.00007 & 10.7 & 0.22 $\pm$ 0.09 \\
Kepler-1406 b & 1.41 $\pm$ 0.78 & 1.10 $\pm$ 0.16 & 11.62906 $\pm$ 0.00007 & 5.0 & 0.22 $\pm$ 0.13 \\
K03245.01 & 1.28 $\pm$ 0.23 & 1.07 $\pm$ 0.05 & 10.60052 $\pm$ 0.00009 & 6.3 & 0.22 $\pm$ 0.08 \\
K02029.01 & 1.99 $\pm$ 0.31 & 1.21 $\pm$ 0.05 & 16.33270 $\pm$ 0.00004 & 1.7 & 0.22 $\pm$ 0.09 \\
Kepler-907 b & 1.92 $\pm$ 0.32 & 1.20 $\pm$ 0.06 & 15.86622 $\pm$ 0.00006 & 5.4 & 0.22 $\pm$ 0.09 \\
K01612.01 & 0.29 $\pm$ 0.04 & 0.71 $\pm$ 0.03 & 2.465026 $\pm$ 0.000005 & 6.3 & 0.22 $\pm$ 0.09 \\
K02555.01 & 1.49 $\pm$ 0.47 & 1.12 $\pm$ 0.10 & 12.5720 $\pm$ 0.0001 & 2.6 & 0.21 $\pm$ 0.10 \\
K00623.02 & 1.87 $\pm$ 0.23 & 1.19 $\pm$ 0.04 & 15.67756 $\pm$ 0.00006 & 11.5 & 0.21 $\pm$ 0.08 \\
K00647.02 & 0.94 $\pm$ 0.24 & 0.98 $\pm$ 0.07 & 8.1135 $\pm$ 0.0002 & 8.3 & 0.21 $\pm$ 0.09 \\
K04699.01 & 0.35 $\pm$ 0.09 & 0.75 $\pm$ 0.05 & 3.07712 $\pm$ 0.00004 & 3.3 & 0.21 $\pm$ 0.10 \\
K02949.01 & 1.17 $\pm$ 0.25 & 1.05 $\pm$ 0.06 & 10.1749 $\pm$ 0.0001 & 6.3 & 0.21 $\pm$ 0.08 \\
Kepler-353 b & 0.66 $\pm$ 0.16 & 0.89 $\pm$ 0.06 & 5.79528 $\pm$ 0.00006 & 3.4 & 0.21 $\pm$ 0.09 \\
K03218.01 & 0.14 $\pm$ 0.06 & 0.58 $\pm$ 0.06 & 1.213750 $\pm$ 0.000009 & 2.8 & 0.21 $\pm$ 0.13 \\
K00321.02 & 0.52 $\pm$ 0.08 & 0.83 $\pm$ 0.04 & 4.62334 $\pm$ 0.00002 & 4.3 & 0.21 $\pm$ 0.08 \\
Proxima Cen b\tnote{$\wedge$} & 1.27 $\pm$ 0.18 & 1.07 $\pm$ 0.04 & 11.186 $\pm$ 0.002 & 4.9 & 0.21 $\pm$ 0.08 \\
K03097.02 & 0.76 $\pm$ 0.15 & 0.93 $\pm$ 0.05 & 6.80252 $\pm$ 0.00008 & 6.3 & 0.21 $\pm$ 0.08 \\
K2-72 c & 1.70 $\pm$ 0.72 & 1.16 $\pm$ 0.13 & 15.189 $\pm$ 0.003 & 1.0 & 0.20 $\pm$ 0.11 \\
K00295.02 & 1.12 $\pm$ 0.17 & 1.03 $\pm$ 0.04 & 10.10575 $\pm$ 0.00003 & 4.2 & 0.20 $\pm$ 0.07 \\
K01945.02 & 1.89 $\pm$ 1.48 & 1.20 $\pm$ 0.23 & 17.1181 $\pm$ 0.0009 & 4.2 & 0.20 $\pm$ 0.16 \\
Kepler-1637 b & 0.66 $\pm$ 0.39 & 0.89 $\pm$ 0.14 & 6.10960 $\pm$ 0.00006 & 4.2 & 0.20 $\pm$ 0.12 \\
K04383.01 & 0.46 $\pm$ 0.09 & 0.81 $\pm$ 0.04 & 4.34195 $\pm$ 0.00003 & 1.3 & 0.20 $\pm$ 0.08 \\
K02687.02 & 0.87 $\pm$ 0.09 & 0.96 $\pm$ 0.03 & 8.16735 $\pm$ 0.00002 & 1.3 & 0.20 $\pm$ 0.07 \\
Kepler-779 b & 0.74 $\pm$ 0.21 & 0.92 $\pm$ 0.07 & 7.09714 $\pm$ 0.00003 & 3.9 & 0.20 $\pm$ 0.08 \\
Kepler-80 g & 1.55 $\pm$ 0.73 & 1.13 $\pm$ 0.14 & 14.6456 $\pm$ 0.0001 & 2.0 & 0.20 $\pm$ 0.11 \\
K02768.01 & 1.24 $\pm$ 0.37 & 1.06 $\pm$ 0.09 & 11.8289 $\pm$ 0.0003 & 1.3 & 0.20 $\pm$ 0.08 \\
K04296.01 & 0.26 $\pm$ 0.06 & 0.69 $\pm$ 0.04 & 2.49384 $\pm$ 0.00001 & 13.5 & 0.20 $\pm$ 0.09 \\
Kepler-1563 b & 0.36 $\pm$ 0.18 & 0.75 $\pm$ 0.10 & 3.43277 $\pm$ 0.00003 & 4.1 & 0.19 $\pm$ 0.11 \\
K02188.02 & 0.69 $\pm$ 0.32 & 0.90 $\pm$ 0.11 & 6.7446 $\pm$ 0.0006 & 13.2 & 0.19 $\pm$ 0.10 \\
K02169.01 & 0.55 $\pm$ 0.25 & 0.85 $\pm$ 0.10 & 5.45298 $\pm$ 0.00001 & 1.9 & 0.19 $\pm$ 0.10 \\
Kepler-1629 b & 0.39 $\pm$ 0.23 & 0.77 $\pm$ 0.12 & 3.87596 $\pm$ 0.00002 & 4.3 & 0.19 $\pm$ 0.12 \\
K02011.02 & 1.76 $\pm$ 0.30 & 1.17 $\pm$ 0.06 & 17.2655 $\pm$ 0.0002 & 2.3 & 0.19 $\pm$ 0.07 \\
K02426.01 & 0.41 $\pm$ 0.09 & 0.78 $\pm$ 0.05 & 4.16056 $\pm$ 0.00003 & 10.7 & 0.19 $\pm$ 0.08 \\
K04792.01 & 0.56 $\pm$ 0.15 & 0.85 $\pm$ 0.06 & 5.75904 $\pm$ 0.00005 & 1.2 & 0.19 $\pm$ 0.08 \\
K04188.01 & 0.67 $\pm$ 0.12 & 0.90 $\pm$ 0.04 & 6.96355 $\pm$ 0.00004 & 1.0 & 0.18 $\pm$ 0.07 \\
K03310.01 & 2.04 $\pm$ 0.40 & 1.22 $\pm$ 0.06 & 20.5513 $\pm$ 0.0002 & 1.7 & 0.18 $\pm$ 0.08 \\
K00279.03 & 0.71 $\pm$ 0.15 & 0.91 $\pm$ 0.05 & 7.5145 $\pm$ 0.0001 & 2.6 & 0.18 $\pm$ 0.07 \\
K00116.03 & 0.58 $\pm$ 0.11 & 0.86 $\pm$ 0.05 & 6.16492 $\pm$ 0.00005 & 6.0 & 0.18 $\pm$ 0.07 \\
K04411.01 & 1.05 $\pm$ 0.22 & 1.01 $\pm$ 0.06 & 11.17932 $\pm$ 0.00008 & 5.1 & 0.18 $\pm$ 0.07 \\
Kepler-398 d & 0.63 $\pm$ 0.09 & 0.88 $\pm$ 0.04 & 6.83437 $\pm$ 0.00002 & 2.3 & 0.18 $\pm$ 0.07 \\
Kepler-81 d & 1.98 $\pm$ 1.86 & 1.21 $\pm$ 0.27 & 20.8378 $\pm$ 0.0002 & 3.6 & 0.18 $\pm$ 0.17 \\
K04907.01 & 0.37 $\pm$ 0.13 & 0.76 $\pm$ 0.07 & 4.04485 $\pm$ 0.00009 & 6.0 & 0.18 $\pm$ 0.09 \\
K02352.03 & 0.75 $\pm$ 0.12 & 0.92 $\pm$ 0.04 & 8.25630 $\pm$ 0.00003 & 4.0 & 0.18 $\pm$ 0.06 \\
Kepler-1611 b & 0.47 $\pm$ 0.26 & 0.81 $\pm$ 0.12 & 5.17624 $\pm$ 0.00006 & 5.0 & 0.18 $\pm$ 0.10 \\
Kepler-398 c & 1.04 $\pm$ 0.42 & 1.01 $\pm$ 0.11 & 11.41941 $\pm$ 0.00005 & 2.3 & 0.18 $\pm$ 0.08 \\
K04288.01 & 0.56 $\pm$ 0.10 & 0.85 $\pm$ 0.04 & 6.28385 $\pm$ 0.00004 & 6.2 & 0.17 $\pm$ 0.07 \\
K04850.01 & 0.27 $\pm$ 0.08 & 0.70 $\pm$ 0.06 & 3.04188 $\pm$ 0.00003 & 4.8 & 0.17 $\pm$ 0.09 \\
K03236.01 & 0.63 $\pm$ 0.14 & 0.88 $\pm$ 0.06 & 7.13046 $\pm$ 0.00006 & 3.0 & 0.17 $\pm$ 0.07 \\
K00679.02 & 1.45 $\pm$ 0.27 & 1.11 $\pm$ 0.06 & 16.2584 $\pm$ 0.0002 & 5.1 & 0.17 $\pm$ 0.07 \\
K04505.01 & 1.61 $\pm$ 0.36 & 1.14 $\pm$ 0.07 & 18.0072 $\pm$ 0.0003 & 6.0 & 0.17 $\pm$ 0.07 \\
Kepler-1456 b & 1.60 $\pm$ 0.62 & 1.14 $\pm$ 0.12 & 18.1374 $\pm$ 0.0002 & 3.7 & 0.17 $\pm$ 0.09 \\
tau Cet g & 1.75 $\pm$ 0.33 & 1.17 $\pm$ 0.06 & 20.00 $\pm$ 0.02 & 12.1 & 0.17 $\pm$ 0.07 \\
Kepler-1296 b & 0.71 $\pm$ 0.22 & 0.91 $\pm$ 0.08 & 8.38399 $\pm$ 0.00009 & 4.2 & 0.17 $\pm$ 0.07 \\
K02859.03 & 0.36 $\pm$ 0.08 & 0.75 $\pm$ 0.05 & 4.28885 $\pm$ 0.00004 & 13.2 & 0.17 $\pm$ 0.07 \\
K03052.02 & 1.32 $\pm$ 0.30 & 1.08 $\pm$ 0.07 & 15.6112 $\pm$ 0.0001 & 13.5 & 0.17 $\pm$ 0.07 \\
K02915.01 & 0.42 $\pm$ 0.08 & 0.79 $\pm$ 0.04 & 5.06094 $\pm$ 0.00003 & 3.0 & 0.17 $\pm$ 0.07 \\
K02801.01 & 0.58 $\pm$ 0.08 & 0.86 $\pm$ 0.03 & 6.99205 $\pm$ 0.00004 & 5.1 & 0.16 $\pm$ 0.06 \\
   \hline
   \end{tabular}
   \end{threeparttable}
\end{table*}

\begin{table*}
\contcaption{Rocky Exoplanets Sample (in order of decreasing dipole moment)}
\label{tab:continued5}
\begin{threeparttable}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K02961.01 & 0.31 $\pm$ 0.06 & 0.72 $\pm$ 0.04 & 3.78471 $\pm$ 0.00003 & 2.7 & 0.16 $\pm$ 0.07 \\
K04246.01 & 0.57 $\pm$ 0.14 & 0.85 $\pm$ 0.06 & 6.98472 $\pm$ 0.00006 & 0.9 & 0.16 $\pm$ 0.07 \\
K00246.02 & 0.76 $\pm$ 0.10 & 0.93 $\pm$ 0.03 & 9.60504 $\pm$ 0.00003 & 7.4 & 0.16 $\pm$ 0.06 \\
K02864.01 & 0.30 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 3.77887 $\pm$ 0.00004 & 8.3 & 0.16 $\pm$ 0.07 \\
K02722.05 & 1.32 $\pm$ 0.24 & 1.08 $\pm$ 0.05 & 16.5339 $\pm$ 0.0001 & 2.5 & 0.16 $\pm$ 0.06 \\
Kepler-1347 b & 1.11 $\pm$ 0.22 & 1.03 $\pm$ 0.06 & 14.00948 $\pm$ 0.00007 & 5.6 & 0.16 $\pm$ 0.06 \\
Kepler-1470 b & 1.27 $\pm$ 0.37 & 1.07 $\pm$ 0.09 & 16.2951 $\pm$ 0.0002 & 4.6 & 0.16 $\pm$ 0.07 \\
K04301.01 & 1.21 $\pm$ 0.53 & 1.06 $\pm$ 0.12 & 15.6049 $\pm$ 0.0001 & 5.5 & 0.16 $\pm$ 0.08 \\
K04637.01 & 0.34 $\pm$ 0.07 & 0.74 $\pm$ 0.04 & 4.37991 $\pm$ 0.00004 & 4.3 & 0.15 $\pm$ 0.07 \\
K03117.01 & 0.46 $\pm$ 0.10 & 0.81 $\pm$ 0.05 & 6.06672 $\pm$ 0.00003 & 2.8 & 0.15 $\pm$ 0.06 \\
K03503.01 & 1.61 $\pm$ 0.56 & 1.14 $\pm$ 0.11 & 21.1876 $\pm$ 0.0004 & 11.5 & 0.15 $\pm$ 0.07 \\
K02261.02 & 0.49 $\pm$ 0.38 & 0.82 $\pm$ 0.16 & 6.6255 $\pm$ 0.0002 & 1.4 & 0.15 $\pm$ 0.11 \\
K02585.03 & 0.58 $\pm$ 0.12 & 0.86 $\pm$ 0.05 & 7.87841 $\pm$ 0.00008 & 10.7 & 0.15 $\pm$ 0.06 \\
K02498.01 & 0.50 $\pm$ 0.10 & 0.82 $\pm$ 0.05 & 6.73811 $\pm$ 0.00004 & 11.0 & 0.15 $\pm$ 0.06 \\
K04129.01 & 0.17 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 2.31482 $\pm$ 0.00001 & 2.3 & 0.15 $\pm$ 0.08 \\
K02583.01 & 0.23 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 3.03266 $\pm$ 0.00001 & 4.3 & 0.15 $\pm$ 0.07 \\
K00338.02 & 0.23 $\pm$ 0.05 & 0.66 $\pm$ 0.04 & 3.10764 $\pm$ 0.00001 & 0.9 & 0.15 $\pm$ 0.07 \\
Kepler-1076 b & 0.45 $\pm$ 0.07 & 0.80 $\pm$ 0.04 & 6.14728 $\pm$ 0.00002 & 3.7 & 0.15 $\pm$ 0.06 \\
K02352.01 & 0.97 $\pm$ 0.13 & 0.99 $\pm$ 0.04 & 13.39153 $\pm$ 0.00006 & 4.0 & 0.15 $\pm$ 0.05 \\
K02503.01 & 1.07 $\pm$ 0.20 & 1.02 $\pm$ 0.05 & 14.8200 $\pm$ 0.0001 & 4.6 & 0.15 $\pm$ 0.05 \\
K03097.03 & 0.62 $\pm$ 0.14 & 0.88 $\pm$ 0.06 & 8.7034 $\pm$ 0.0001 & 6.3 & 0.15 $\pm$ 0.06 \\
K04146.01 & 0.25 $\pm$ 0.05 & 0.68 $\pm$ 0.04 & 3.50470 $\pm$ 0.00002 & 0.5 & 0.15 $\pm$ 0.07 \\
K01905.02 & 1.13 $\pm$ 0.22 & 1.04 $\pm$ 0.06 & 15.9956 $\pm$ 0.0001 & 3.2 & 0.14 $\pm$ 0.05 \\
K02038.04 & 1.80 $\pm$ 0.51 & 1.18 $\pm$ 0.09 & 25.2153 $\pm$ 0.0004 & 1.4 & 0.14 $\pm$ 0.07 \\
Kepler-42 d & 0.13 $\pm$ 0.21 & 0.57 $\pm$ 0.18 & 1.86517 $\pm$ 0.00001 & 4.5 & 0.14 $\pm$ 0.18 \\
K00070.04 & 0.42 $\pm$ 0.21 & 0.78 $\pm$ 0.11 & 6.09854 $\pm$ 0.00003 & 3.1 & 0.14 $\pm$ 0.08 \\
K03227.01 & 0.17 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 2.42648 $\pm$ 0.00002 & 5.6 & 0.14 $\pm$ 0.07 \\
K04409.01 & 0.95 $\pm$ 0.21 & 0.99 $\pm$ 0.06 & 14.2653 $\pm$ 0.0001 & 4.4 & 0.14 $\pm$ 0.05 \\
K01165.02 & 0.29 $\pm$ 0.06 & 0.71 $\pm$ 0.04 & 4.29265 $\pm$ 0.00003 & 4.7 & 0.14 $\pm$ 0.06 \\
K03017.01 & 0.17 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 2.46289 $\pm$ 0.00002 & 9.3 & 0.14 $\pm$ 0.07 \\
K02970.01 & 0.32 $\pm$ 0.06 & 0.73 $\pm$ 0.04 & 4.82053 $\pm$ 0.00003 & 3.2 & 0.14 $\pm$ 0.06 \\
K04716.01 & 0.38 $\pm$ 0.09 & 0.77 $\pm$ 0.05 & 5.89435 $\pm$ 0.00006 & 5.0 & 0.14 $\pm$ 0.06 \\
K03111.01 & 0.69 $\pm$ 0.12 & 0.90 $\pm$ 0.05 & 10.76799 $\pm$ 0.00007 & 5.6 & 0.13 $\pm$ 0.05 \\
TRAPPIST-1 b & 0.85 $\pm$ 0.72 & 1.00 $\pm$ 0.04 & 1.5108708 $\pm$ 0.0000006 & 0.5 & 0.13 $\pm$ 2.93 \\
K2-190 c & 1.38 $\pm$ 0.57 & 1.09 $\pm$ 0.12 & 21.574 $\pm$ 0.005 & 1.0 & 0.13 $\pm$ 0.07 \\
K04482.01 & 0.34 $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 5.38294 $\pm$ 0.00006 & 3.1 & 0.13 $\pm$ 0.06 \\
K04421.01 & 0.30 $\pm$ 0.07 & 0.71 $\pm$ 0.05 & 4.72697 $\pm$ 0.00008 & 5.5 & 0.13 $\pm$ 0.06 \\
K02169.02 & 0.21 $\pm$ 0.04 & 0.64 $\pm$ 0.03 & 3.26661 $\pm$ 0.00001 & 1.9 & 0.13 $\pm$ 0.06 \\
K03075.01 & 0.29 $\pm$ 0.06 & 0.71 $\pm$ 0.04 & 4.76559 $\pm$ 0.00003 & 13.2 & 0.13 $\pm$ 0.06 \\
K02295.01 & 0.99 $\pm$ 0.17 & 1.00 $\pm$ 0.05 & 16.29082 $\pm$ 0.00008 & 13.5 & 0.13 $\pm$ 0.05 \\
Kepler-399 b & 0.86 $\pm$ 3.25 & 0.96 $\pm$ 0.51 & 14.4253 $\pm$ 0.0001 & 4.0 & 0.13 $\pm$ 0.34 \\
Kepler-333 c & 1.45 $\pm$ 1.04 & 1.11 $\pm$ 0.20 & 24.0882 $\pm$ 0.0002 & 3.2 & 0.13 $\pm$ 0.09 \\
K03111.02 & 0.26 $\pm$ 0.06 & 0.69 $\pm$ 0.04 & 4.32850 $\pm$ 0.00004 & 5.6 & 0.13 $\pm$ 0.06 \\
K04288.02 & 0.54 $\pm$ 0.12 & 0.84 $\pm$ 0.05 & 9.0875 $\pm$ 0.0001 & 6.2 & 0.13 $\pm$ 0.05 \\
K03087.01 & 0.33 $\pm$ 0.06 & 0.73 $\pm$ 0.03 & 5.54854 $\pm$ 0.00005 & 2.3 & 0.13 $\pm$ 0.05 \\
Kepler-125 c & 0.34 $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 5.77446 $\pm$ 0.00005 & 3.8 & 0.13 $\pm$ 0.06 \\
K02029.02 & 0.58 $\pm$ 0.09 & 0.86 $\pm$ 0.04 & 10.05545 $\pm$ 0.00004 & 1.7 & 0.12 $\pm$ 0.05 \\
K03130.02 & 0.33 $\pm$ 0.07 & 0.73 $\pm$ 0.05 & 5.65244 $\pm$ 0.00004 & 8.9 & 0.12 $\pm$ 0.05 \\
K02755.01 & 0.48 $\pm$ 0.08 & 0.82 $\pm$ 0.04 & 8.48293 $\pm$ 0.00004 & 8.1 & 0.12 $\pm$ 0.05 \\
K03503.02 & 1.84 $\pm$ 1.07 & 1.19 $\pm$ 0.18 & 31.8245 $\pm$ 0.0008 & 11.5 & 0.12 $\pm$ 0.08 \\
K2-116 b & 0.26 $\pm$ 0.06 & 0.69 $\pm$ 0.04 & 4.6554 $\pm$ 0.0005 & 1.0 & 0.12 $\pm$ 0.06 \\
K04581.01 & 0.34 $\pm$ 0.11 & 0.74 $\pm$ 0.06 & 6.0061 $\pm$ 0.0002 & 6.5 & 0.12 $\pm$ 0.06 \\
K02581.01 & 0.70 $\pm$ 0.14 & 0.90 $\pm$ 0.05 & 12.7373 $\pm$ 0.0001 & 1.5 & 0.12 $\pm$ 0.05 \\
K04693.01 & 1.30 $\pm$ 0.32 & 1.08 $\pm$ 0.07 & 23.6226 $\pm$ 0.0005 & 13.2 & 0.12 $\pm$ 0.05 \\
K02803.01 & 0.13 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 2.37753 $\pm$ 0.00001 & 4.9 & 0.12 $\pm$ 0.06 \\
K02636.01 & 0.21 $\pm$ 0.04 & 0.64 $\pm$ 0.03 & 3.88151 $\pm$ 0.00002 & 1.6 & 0.11 $\pm$ 0.05 \\
Kepler-1423 b & 1.23 $\pm$ 0.35 & 1.06 $\pm$ 0.08 & 23.9554 $\pm$ 0.0002 & 4.7 & 0.11 $\pm$ 0.05 \\
K01831.03 & 1.78 $\pm$ 0.45 & 1.18 $\pm$ 0.08 & 34.2069 $\pm$ 0.0007 & 3.4 & 0.11 $\pm$ 0.05 \\
K01576.03 & 1.18 $\pm$ 0.61 & 1.05 $\pm$ 0.14 & 23.3398 $\pm$ 0.0006 & 1.0 & 0.11 $\pm$ 0.06 \\
K03083.01 & 0.49 $\pm$ 0.10 & 0.82 $\pm$ 0.05 & 10.18316 $\pm$ 0.00008 & 2.5 & 0.11 $\pm$ 0.04 \\
K03196.02 & 0.33 $\pm$ 0.07 & 0.73 $\pm$ 0.04 & 6.88299 $\pm$ 0.00004 & 4.5 & 0.11 $\pm$ 0.05 \\
   \hline
   \end{tabular}
   \end{threeparttable}
\end{table*}

\begin{table*}
\contcaption{Rocky Exoplanets Sample (in order of decreasing dipole moment)}
\label{tab:continued6}
\begin{threeparttable}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K04725.01 & 0.34 $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 7.28170 $\pm$ 0.00003 & 6.9 & 0.11 $\pm$ 0.05 \\
K02169.03 & 0.20 $\pm$ 0.03 & 0.64 $\pm$ 0.03 & 4.27225 $\pm$ 0.00002 & 1.9 & 0.10 $\pm$ 0.05 \\
K03436.01 & 2.09 $\pm$ 1.28 & 1.23 $\pm$ 0.19 & 44.2008 $\pm$ 0.0007 & 2.3 & 0.10 $\pm$ 0.07 \\
K03083.02 & 0.29 $\pm$ 0.07 & 0.71 $\pm$ 0.05 & 6.23219 $\pm$ 0.00006 & 2.5 & 0.10 $\pm$ 0.05 \\
K01151.03 & 0.24 $\pm$ 0.05 & 0.67 $\pm$ 0.04 & 5.24973 $\pm$ 0.00004 & 8.5 & 0.10 $\pm$ 0.05 \\
K01905.03 & 1.53 $\pm$ 0.28 & 1.13 $\pm$ 0.06 & 34.2113 $\pm$ 0.0003 & 3.2 & 0.10 $\pm$ 0.04 \\
Kepler-388 c & 0.58 $\pm$ 0.28 & 0.86 $\pm$ 0.11 & 13.2970 $\pm$ 0.0002 & 4.0 & 0.10 $\pm$ 0.05 \\
Kepler-1308 b & 0.10 $\pm$ 0.04 & 0.52 $\pm$ 0.06 & 2.104338 $\pm$ 0.000004 & 3.7 & 0.10 $\pm$ 0.06 \\
K02498.02 & 0.56 $\pm$ 0.13 & 0.85 $\pm$ 0.06 & 13.0600 $\pm$ 0.0001 & 11.0 & 0.10 $\pm$ 0.04 \\
K00116.04 & 1.03 $\pm$ 0.20 & 1.01 $\pm$ 0.06 & 23.9802 $\pm$ 0.0002 & 6.0 & 0.10 $\pm$ 0.04 \\
K00266.02 & 2.09 $\pm$ 0.36 & 1.23 $\pm$ 0.06 & 47.7436 $\pm$ 0.0003 & 4.2 & 0.10 $\pm$ 0.04 \\
K04399.01 & 1.81 $\pm$ 0.41 & 1.18 $\pm$ 0.07 & 42.1005 $\pm$ 0.0002 & 1.9 & 0.10 $\pm$ 0.04 \\
Kepler-438 b\tnote{$\wedge$} & 1.05 $\pm$ 0.85 & 1.12 $\pm$ 0.17 & 35.2332 $\pm$ 0.0003 & 4.4 & 0.10 $\pm$ 0.06 \\
K03224.01 & 0.15 $\pm$ 0.10 & 0.59 $\pm$ 0.10 & 3.43862 $\pm$ 0.00002 & 1.8 & 0.10 $\pm$ 0.07 \\
K00070.05 & 0.81 $\pm$ 0.13 & 0.94 $\pm$ 0.04 & 19.5776 $\pm$ 0.0001 & 3.1 & 0.10 $\pm$ 0.03 \\
K2-266 c & 0.29 $\pm$ 0.14 & 0.71 $\pm$ 0.09 & 7.814 $\pm$ 0.002 & 1.0 & 0.09 $\pm$ 0.22 \\
Kepler-1178 b & 1.27 $\pm$ 0.30 & 1.07 $\pm$ 0.07 & 31.8063 $\pm$ 0.0004 & 4.7 & 0.09 $\pm$ 0.04 \\
K02173.01 & 1.52 $\pm$ 0.23 & 1.12 $\pm$ 0.05 & 37.8156 $\pm$ 0.0002 & 1.7 & 0.09 $\pm$ 0.03 \\
K00719.02 & 1.10 $\pm$ 0.46 & 1.03 $\pm$ 0.11 & 28.1225 $\pm$ 0.0001 & 3.8 & 0.09 $\pm$ 0.04 \\
K04659.01 & 1.65 $\pm$ 0.40 & 1.15 $\pm$ 0.08 & 41.8674 $\pm$ 0.0009 & 4.6 & 0.09 $\pm$ 0.04 \\
K00664.03 & 0.89 $\pm$ 0.19 & 0.97 $\pm$ 0.06 & 23.4432 $\pm$ 0.0003 & 8.3 & 0.09 $\pm$ 0.03 \\
K02612.01 & 0.18 $\pm$ 0.14 & 0.62 $\pm$ 0.12 & 4.61226 $\pm$ 0.00003 & 5.0 & 0.09 $\pm$ 0.07 \\
K00416.03 & 0.36 $\pm$ 0.10 & 0.75 $\pm$ 0.06 & 9.74768 $\pm$ 0.00008 & 5.9 & 0.09 $\pm$ 0.04 \\
tau Cet h & 1.83 $\pm$ 0.47 & 1.18 $\pm$ 0.09 & 49.41 $\pm$ 0.09 & 12.1 & 0.09 $\pm$ 0.04 \\
K03254.01 & 0.05 $\pm$ 0.01 & 0.44 $\pm$ 0.02 & 1.33256 $\pm$ 0.00001 & 6.3 & 0.09 $\pm$ 0.05 \\
K04774.01 & 1.88 $\pm$ 0.43 & 1.19 $\pm$ 0.08 & 51.5677 $\pm$ 0.0007 & 5.1 & 0.08 $\pm$ 0.04 \\
Kepler-444 f & 0.34 $\pm$ 0.07 & 0.74 $\pm$ 0.04 & 9.74049 $\pm$ 0.00001 & 11.2 & 0.08 $\pm$ 0.04 \\
K03248.01 & 0.23 $\pm$ 0.05 & 0.67 $\pm$ 0.04 & 6.91262 $\pm$ 0.00004 & 9.5 & 0.08 $\pm$ 0.04 \\
K02158.02 & 0.21 $\pm$ 0.05 & 0.65 $\pm$ 0.04 & 6.68228 $\pm$ 0.00006 & 11.7 & 0.08 $\pm$ 0.04 \\
K00623.04 & 0.76 $\pm$ 0.35 & 0.93 $\pm$ 0.11 & 25.2100 $\pm$ 0.0002 & 11.5 & 0.07 $\pm$ 0.04 \\
K03168.01 & 1.71 $\pm$ 0.31 & 1.16 $\pm$ 0.06 & 56.348 $\pm$ 0.001 & 9.1 & 0.07 $\pm$ 0.03 \\
K03087.02 & 0.04 $\pm$ 0.01 & 0.41 $\pm$ 0.02 & 1.22183 $\pm$ 0.00002 & 2.3 & 0.07 $\pm$ 0.05 \\
K02029.04 & 0.14 $\pm$ 0.03 & 0.58 $\pm$ 0.04 & 4.78850 $\pm$ 0.00003 & 1.7 & 0.07 $\pm$ 0.04 \\
K02029.03 & 0.20 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 6.88730 $\pm$ 0.00005 & 1.7 & 0.07 $\pm$ 0.04 \\
K03864.02 & 0.52 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 18.2574 $\pm$ 0.0001 & 1.7 & 0.07 $\pm$ 0.03 \\
K04657.01 & 0.21 $\pm$ 0.05 & 0.65 $\pm$ 0.04 & 7.57617 $\pm$ 0.00008 & 12.0 & 0.07 $\pm$ 0.03 \\
K03196.01 & 0.14 $\pm$ 0.03 & 0.58 $\pm$ 0.03 & 4.96064 $\pm$ 0.00003 & 4.5 & 0.07 $\pm$ 0.04 \\
K03215.01 & 0.03 $\pm$ 0.01 & 0.38 $\pm$ 0.03 & 1.039048 $\pm$ 0.000006 & 1.7 & 0.07 $\pm$ 0.05 \\
K04657.02 & 0.28 $\pm$ 0.08 & 0.70 $\pm$ 0.06 & 10.43149 $\pm$ 0.00008 & 12.0 & 0.07 $\pm$ 0.03 \\
K04292.01 & 0.24 $\pm$ 0.06 & 0.68 $\pm$ 0.04 & 9.32807 $\pm$ 0.00009 & 12.9 & 0.07 $\pm$ 0.03 \\
K03083.03 & 0.21 $\pm$ 0.06 & 0.65 $\pm$ 0.05 & 8.2942 $\pm$ 0.0002 & 2.5 & 0.07 $\pm$ 0.03 \\
K03184.01 & 0.19 $\pm$ 0.12 & 0.63 $\pm$ 0.10 & 7.5459 $\pm$ 0.0001 & 4.4 & 0.06 $\pm$ 0.04 \\
K03465.01 & 0.39 $\pm$ 0.09 & 0.77 $\pm$ 0.05 & 16.0506 $\pm$ 0.0001 & 1.7 & 0.06 $\pm$ 0.03 \\
K01151.05 & 0.51 $\pm$ 0.13 & 0.83 $\pm$ 0.06 & 21.7203 $\pm$ 0.0003 & 8.5 & 0.06 $\pm$ 0.03 \\
K00115.03 & 0.08 $\pm$ 0.02 & 0.50 $\pm$ 0.04 & 3.43588 $\pm$ 0.00003 & 4.3 & 0.06 $\pm$ 0.04 \\
K01151.04 & 0.40 $\pm$ 0.09 & 0.77 $\pm$ 0.05 & 17.4533 $\pm$ 0.0001 & 8.5 & 0.06 $\pm$ 0.03 \\
Kepler-378 b & 0.36 $\pm$ 0.30 & 0.75 $\pm$ 0.15 & 16.09236 $\pm$ 0.00007 & 3.2 & 0.06 $\pm$ 0.04 \\
K02612.02 & 0.16 $\pm$ 0.16 & 0.60 $\pm$ 0.13 & 7.57306 $\pm$ 0.00006 & 5.0 & 0.06 $\pm$ 0.05 \\
TRAPPIST-1 h & 0.36 $\pm$ 0.06 & 0.75 $\pm$ 0.03 & 18.767 $\pm$ 0.004 & 0.5 & 0.05 $\pm$ 0.02 \\
K00283.02 & 0.46 $\pm$ 0.07 & 0.81 $\pm$ 0.04 & 25.5171 $\pm$ 0.0002 & 1.0 & 0.05 $\pm$ 0.02 \\
TRAPPIST-1 g\tnote{$\wedge$} & 1.34 $\pm$ 0.88 & 1.13 $\pm$ 0.04 & 12.3529 $\pm$ 0.0001 & 0.5 & 0.05 $\pm$ 0.68 \\
K00304.02 & 0.10 $\pm$ 0.03 & 0.53 $\pm$ 0.04 & 5.51817 $\pm$ 0.00007 & 3.7 & 0.05 $\pm$ 0.03 \\
K03225.01 & 0.09 $\pm$ 0.03 & 0.51 $\pm$ 0.04 & 4.87543 $\pm$ 0.00004 & 1.3 & 0.05 $\pm$ 0.03 \\
Kepler-444 c & 0.08 $\pm$ 0.01 & 0.50 $\pm$ 0.02 & 4.545884 $\pm$ 0.000007 & 11.2 & 0.05 $\pm$ 0.03 \\
K00082.04 & 0.12 $\pm$ 0.02 & 0.55 $\pm$ 0.03 & 7.07136 $\pm$ 0.00003 & 1.1 & 0.05 $\pm$ 0.02 \\
K01445.02 & 0.86 $\pm$ 0.26 & 0.96 $\pm$ 0.08 & 54.326 $\pm$ 0.003 & 2.2 & 0.05 $\pm$ 0.02 \\
K00701.05 & 0.20 $\pm$ 0.05 & 0.64 $\pm$ 0.04 & 12.4417 $\pm$ 0.0002 & 10.7 & 0.04 $\pm$ 0.02 \\
K00245.02 & 0.31 $\pm$ 0.04 & 0.72 $\pm$ 0.02 & 21.30199 $\pm$ 0.00005 & 8.3 & 0.04 $\pm$ 0.02 \\
TRAPPIST-1 f\tnote{$\wedge$} & 0.86 $\pm$ 0.18 & 1.00 $\pm$ 0.04 & 9.20669 $\pm$ 0.00002 & 0.5 & 0.04 $\pm$ 0.20 \\
K02169.04 & 0.03 $\pm$ 0.01 & 0.39 $\pm$ 0.03 & 2.19251 $\pm$ 0.00002 & 1.9 & 0.04 $\pm$ 0.03 \\
K01925.01 & 0.93 $\pm$ 0.13 & 0.98 $\pm$ 0.04 & 68.9586 $\pm$ 0.0002 & 4.0 & 0.04 $\pm$ 0.01 \\
   \hline
   \end{tabular}
   \end{threeparttable}
\end{table*}

\begin{table*}
\contcaption{Rocky Exoplanets Sample (in order of decreasing dipole moment)}
\label{tab:continued7}
\begin{threeparttable}
\begin{tabular}{lccccc}
\hline
Planet Name & Mass (M$_\oplus$) & Radius (R$_\oplus$) & Orbital Period (days) & Stellar Age (Gyr) & Median ${\mathcal{M}}_{max}$ $({\mathcal{M}}_\oplus)$ \\
\hline
K00082.03 & 0.36 $\pm$ 0.06 & 0.75 $\pm$ 0.03 & 27.4537 $\pm$ 0.0001 & 1.1 & 0.04 $\pm$ 0.02 \\
K03184.02 & 0.15 $\pm$ 0.04 & 0.59 $\pm$ 0.05 & 11.3220 $\pm$ 0.0006 & 4.4 & 0.04 $\pm$ 0.02 \\
K00082.05 & 0.07 $\pm$ 0.01 & 0.47 $\pm$ 0.02 & 5.28695 $\pm$ 0.00003 & 1.1 & 0.04 $\pm$ 0.02 \\
TRAPPIST-1 e\tnote{$\wedge$} & 0.62 $\pm$ 0.58 & 0.92 $\pm$ 0.04 & 6.09962 $\pm$ 0.00001 & 0.5 & 0.03 $\pm$ 0.78 \\
K01616.02 & 0.38 $\pm$ 0.36 & 0.76 $\pm$ 0.17 & 34.775 $\pm$ 0.001 & 2.9 & 0.03 $\pm$ 0.03 \\
Kepler-444 b & 0.04 $\pm$ 0.01 & 0.40 $\pm$ 0.02 & 3.600105 $\pm$ 0.000008 & 11.2 & 0.03 $\pm$ 0.02 \\
Kepler-378 c & 0.28 $\pm$ 0.07 & 0.70 $\pm$ 0.05 & 28.9060 $\pm$ 0.0002 & 3.2 & 0.03 $\pm$ 0.01 \\
K01961.02 & 0.71 $\pm$ 0.25 & 0.91 $\pm$ 0.08 & 76.642 $\pm$ 0.002 & 13.2 & 0.03 $\pm$ 0.01 \\

   \hline
   \end{tabular}
\begin{tabular}{llccl}
\hline
Object Name & Object Type & Rotation Period (days) & Rotation Rate ($\Omega_\oplus$) & Reference\\
\hline
Mercury & planet & 58.646 & 0.017 & Williams 2017\tnote{4}\\
Venus & planet & 243.019 & 0.004 & Williams 2017\tnote{4}\\
Earth & planet & 1.000 & 1.000 & Williams 2017\tnote{4}\\
Mars & planet & 1.026 & 0.975 & Williams 2017\tnote{4}\\
16 Psyche & asteroid & 0.175 & 5.716 & \citet{sheppard2002time}\\
107 Camilla & asteroid & 0.200 & 5.002 & \citet{sheppard2002time}\\
87 Sylvia & asteroid & 0.217 & 4.617 & \citet{sheppard2002time}\\
45 Eugenia & asteroid & 0.238 & 4.212 & \citet{sheppard2002time}\\
15 Eunomia & asteroid & 0.254 & 3.936 & \citet{sheppard2002time}\\
624 Hektor & trojan asteroid & 0.288 & 3.479 & \citet{sheppard2002time}\\
Jupiter & planet & 0.413 & 2.425 & Williams 2017\tnote{4}\\
Saturn & planet & 0.446 & 2.244 & Williams 2017\tnote{4}\\
Uranus & planet & 0.718 & 1.393 & Williams 2017\tnote{4}\\
Neptune & planet & 0.671 & 1.490 & Williams 2017\tnote{4}\\
Haumea & dwarf planet & 0.163 & 6.131 & \citet{lacerda2008high}\\
Makemake & dwarf planet & 0.324 & 3.089 & \citet{heinze2009rotation}\\
Eris & dwarf planet & 1.079 & 0.927 & \citet{tattersall2013hum}\\
Ceres & dwarf planet & 0.378 & 2.646 & \citet{chamberlain2007ceres}\\
Pluto & dwarf planet & 6.387 & 0.157 & Williams 2017\tnote{4}\\
Himalia & Jupiter moon & 0.400 & 2.501 & Williams 2016\tnote{3}\\
Elara & Jupiter moon & 0.500 & 2.001 & Williams 2016\tnote{3}\\
Phoebe & Saturn moon & 0.400 & 2.501 & Williams 2015\tnote{2}\\
Hydra & Pluto moon & 0.430 & 2.329 & \citet{showalter2015resonant}\\
Nix & Pluto moon & 1.829 & 0.547 & \citet{showalter2015resonant}\\
Styx & Pluto moon & 3.240 & 0.309 & \citet{showalter2015resonant}\\
Kerberos & Pluto moon & 5.310 & 0.188 & \citet{showalter2015resonant}\\
(90377) Sedna & KBO & 0.428 & 2.337 & \citet{gaudi2005rotation}\\
2001 CZ31 & KBO & 0.196 & 5.097 & \citet{lacerda2006analysis}\\
(20000) Varuna & KBO & 0.246 & 3.787 & \citet{lacerda2006analysis}\\
(79983) 1999 DF9 & KBO & 0.277 & 3.610 & \citet{lacerda2006analysis}\\
(26308) 1998 SM165 & KBO & 0.296 & 3.381 & \citet{lacerda2006analysis}\\
(32929) 1995 QY9 & KBO & 0.304 & 3.289 & \citet{lacerda2006analysis}\\
(19308) 1996 TO66 & KBO & 0.329 & 3.039 & \citet{lacerda2006analysis}\\
(24835) 1995 SM55 & KBO & 0.337 & 2.971 & \citet{lacerda2006analysis}\\
(47932) 2000 GN171 & KBO & 0.347 & 2.882 & \citet{lacerda2006analysis}\\
(35671) 1998 SN165 & KBO & 0.368 & 2.716 & \citet{lacerda2006analysis}\\
(33128) 1998 BU48 & KBO & 0.408 & 2.450 & \citet{lacerda2006analysis}\\
(40314) 1999 KR16 & KBO & 0.494 & 2.025 & \citet{lacerda2006analysis}\\
2003 AZ84 & KBO & 0.560 & 1.786 & \citet{lacerda2006analysis}\\
2001 QG298 & KBO & 0.574 & 1.743 & \citet{lacerda2006analysis}\\
(29981) 1999 TD10 & KBO & 0.641 & 1.561 & \citet{lacerda2006analysis}\\
(55636) 2002 TX300 & KBO & 0.677 & 1.478 & \citet{lacerda2006analysis}\\
(50000) Quaoar & KBO & 0.737 & 1.358 & \citet{lacerda2006analysis}\\
\hline
\end{tabular}
